Experimental jet control with Bayesian optimization and persistent data topology

This study experimentally optimizes the mixing of a turbulent jet at $Re=10000$ with the surrounding air by targeted shear layer actuation. The forcing is composed of superposed harmonic signals of different azimuthal wavenumber $m$ generated by eight loudspeakers circumferentially distributed around the nozzle lip. Amplitudes and frequencies of the individual harmonic contributions serve as optimization parameters and the time-averaged centerline velocity downstream of the potential core is used as a metric for mixing optimization. The actuation is optimized through Bayesian optimization. Three search spaces are explored - axisymmetric forcing, $m=0$, superposed axisymmetric and helical forcing, $m \in \{0,1\}$, and axisymmetric actuation combined with two counter-rotating helical modes, $m \in \{-1,0,1\}$. High-speed PIV is employed to analyze the jet response to the optimized forcing. The optimization processes are analyzed by persistent data topology. In the search space of axisymmetric excitation, the routine identifies an actuation at the natural frequency of the flow to be most efficient, with the centerline velocity being decreased by $15\%$. The optimal solutions in both the two-mode and three-mode search space converge to a similar forcing with one axial and one helical mode combined at a frequency ratio of around $2.3$. Spectral analysis of the PIV images reveals that for the identified optimal forcing frequencies, a non-linear interaction between forced and natural structures in the jet flow is triggered, leading to a reduction in centerline velocity of around $35\%$. The topology of the most complex search space from the discrete data reveals four basins of attractions, classified into three forcing patterns including axisymmetric, axisym.-helical, and axisym.-flapping. Two deep basins are related to the optimal axisym.-helical pattern, and the others are shallower.

==> Fig/SPOD_forced2d_modes.tex <==
\begin{tikzpicture}
     \node[anchor = south] (img) at (0,0){\includegraphics[width=0.8\columnwidth,clip]{Fig/combined_mode_plot_2dforce.png}};
     \node[anchor=west] at (-2.65cm, 6.95cm){$St=0.6$};
     \node[anchor=west] at (-2.65cm, 3.5cm){$St=1.21$};   
      \node at (-3.3cm, 7.15cm){(a)};
     \node at (-3.3cm, 3.7cm){(b)};

\end{tikzpicture}

==> Fig/SPOD_forced6d_modes.tex <==
\begin{tikzpicture}
     \node[anchor = south] (img) at (0,0){\includegraphics[width=0.8\columnwidth,clip]{Fig/combined_mode_plot_6dforce.png}};
     \node[anchor=west]  at (-2.65cm, 13.2cm){$St=0.2$};
     \node[anchor=west]  at (-2.65cm, 9.95cm){$St=0.4$};   
     \node[anchor=west] at (-2.65cm, 6.7cm){$St=0.6$};
     \node[anchor=west]  at (-2.65cm, 3.45cm){$St=0.81$};   
     \node at (-3.3cm, 13.4cm){(a)};
     \node at (-3.3cm, 10.15cm){(b)};   
     \node at (-3.3cm, 6.9cm){(c)};
     \node at (-3.3cm, 3.65cm){(d)};   
\end{tikzpicture}

==> Fig/SPOD_spectra_forced.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel near ticks,
xlabel={$St$},
ymin=0,
ymax=1,
ylabel={energy share of leading mode},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(axis cs:1.2,0.54)},anchor=south west, legend cell align=left}
]
\addplot [color=mycolor1, line width=1.2]
  table[row sep=crcr]{%
0	0.247561861819215\\
0.0672015822429579	0.146407813983397\\
0.134403164485916	0.17412833641496\\
0.201604746728874	0.154831245728201\\
0.268806328971832	0.258111323719912\\
0.33600791121479	0.283635461687943\\
0.403209493457747	0.346316409276746\\
0.470411075700705	0.389225396225232\\
0.537612657943663	0.588809193546534\\
0.604814240186621	0.596554747658812\\
0.672015822429579	0.240006563080826\\
0.739217404672537	0.112037578339911\\
0.806418986915495	0.0986099019628531\\
0.873620569158453	0.100692943233257\\
0.940822151401411	0.109138960248993\\
1.00802373364437	0.102836842594821\\
1.07522531588733	0.112127036403505\\
1.14242689813028	0.13022479208137\\
1.20962848037324	0.115177242113953\\
1.2768300626162	0.114557799501867\\
1.34403164485916	0.130963998129829\\
1.41123322710212	0.118170821381662\\
1.47843480934507	0.126729943116504\\
1.54563639158803	0.134930342217676\\
1.61283797383099	0.14392034238005\\
1.68003955607395	0.159070725575063\\
1.74724113831691	0.191939920932352\\
1.81444272055986	0.142175804539324\\
1.88164430280282	0.12682798518423\\
1.94884588504578	0.155568628966826\\
2.01604746728874	0.160936308005441\\
2.0832490495317	0.174505727719953\\
2.15045063177465	0.174949680105584\\
2.21765221401761	0.150602749770457\\
2.28485379626057	0.169098080563776\\
2.35205537850353	0.16275593611759\\
2.41925696074648	0.159138707137105\\
2.48645854298944	0.162454079316265\\
2.5536601252324	0.166196683792893\\
2.62086170747536	0.153853914484838\\
2.68806328971832	0.161696135822803\\
2.75526487196127	0.150104028297759\\
2.82246645420423	0.166824694852243\\
2.88966803644719	0.18110468326556\\
2.95686961869015	0.175310449980519\\
3.02407120093311	0.164337472793257\\
3.09127278317606	0.169299677398568\\
3.15847436541902	0.159357316512786\\
3.22567594766198	0.165250569879407\\
3.29287752990494	0.148501751772887\\
3.3600791121479	0.155359995946971\\
3.42728069439085	0.191399545641343\\
3.49448227663381	0.202410074095832\\
3.56168385887677	0.184370601967945\\
3.62888544111973	0.165965310141511\\
3.69608702336269	0.172044450761457\\
3.76328860560564	0.164198926446332\\
3.8304901878486	0.138124665630819\\
3.89769177009156	0.146479266687406\\
3.96489335233452	0.160207459589626\\
4.03209493457747	0.146216034763748\\
4.09929651682043	0.17478512541691\\
4.16649809906339	0.178594638949031\\
4.23369968130635	0.182756859503447\\
4.30090126354931	0.152401767118036\\
4.36810284579226	0.161195167587407\\
4.43530442803522	0.185638032551804\\
4.50250601027818	0.173418632947015\\
4.56970759252114	0.167868653353783\\
4.6369091747641	0.173548242159783\\
4.70411075700705	0.173528290370862\\
4.77131233925001	0.196484256512053\\
4.83851392149297	0.170573686645884\\
4.90571550373593	0.182706985322387\\
4.97291708597889	0.190160003183535\\
5.04011866822184	0.194041281757429\\
5.1073202504648	0.170123065270584\\
5.17452183270776	0.18359787159136\\
5.24172341495072	0.175964555844259\\
5.30892499719367	0.17681926969048\\
5.37612657943663	0.171775571215794\\
5.44332816167959	0.161692536657074\\
5.51052974392255	0.173012730363639\\
5.57773132616551	0.16781171573946\\
5.64493290840846	0.171417769497813\\
5.71213449065142	0.170389017666026\\
5.77933607289438	0.17609909603033\\
5.84653765513734	0.173405497789722\\
5.9137392373803	0.149296950075502\\
5.98094081962325	0.176350209691578\\
6.04814240186621	0.173291682140805\\
6.11534398410917	0.172065558646876\\
6.18254556635213	0.177747743670541\\
6.24974714859509	0.175557969365927\\
6.31694873083804	0.168439191375729\\
6.384150313081	0.161126177939234\\
6.45135189532396	0.155185775528125\\
6.51855347756692	0.168206429174922\\
6.58575505980988	0.182296120998974\\
6.65295664205283	0.165932584823601\\
6.72015822429579	0.175839094888129\\
6.78735980653875	0.187628707829297\\
6.85456138878171	0.169079256542383\\
6.92176297102467	0.158382938630096\\
6.98896455326762	0.145289001804455\\
7.05616613551058	0.181003287911903\\
7.12336771775354	0.184263962604149\\
7.1905692999965	0.171131095484978\\
7.25777088223945	0.171202926177778\\
7.32497246448241	0.187404882812516\\
7.39217404672537	0.166478342731426\\
7.45937562896833	0.143241978622732\\
7.52657721121129	0.178690553654474\\
7.59377879345424	0.166033382698407\\
7.6609803756972	0.168524051125354\\
7.72818195794016	0.157107259804898\\
7.79538354018312	0.17042787251885\\
7.86258512242608	0.157102623164767\\
7.92978670466903	0.17001944190775\\
7.99698828691199	0.184162588762532\\
8.06418986915495	0.168567556433714\\
8.13139145139791	0.158429068354035\\
8.19859303364087	0.166045140925448\\
8.26579461588382	0.166281574142454\\
8.33299619812678	0.186758793765029\\
8.40019778036974	0.165815266681958\\
8.4673993626127	0.150978237003039\\
8.53460094485565	0.151420963655001\\
8.60180252709861	0.144792792365576\\
};
\addlegendentry{unforced};
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.246248248741832\\
0.0672015822429579	0.184938627693951\\
0.134403164485916	0.241368634764069\\
0.201604746728874	0.238681548564263\\
0.268806328971832	0.205697157026301\\
0.33600791121479	0.21257505131686\\
0.403209493457747	0.222086287134635\\
0.470411075700705	0.2419640524182\\
0.537612657943663	0.424672764651105\\
0.604814240186621	0.738939421841068\\
0.672015822429579	0.510596198429563\\
0.739217404672537	0.111841782840539\\
0.806418986915495	0.0737573831378395\\
0.873620569158453	0.0835026887554324\\
0.940822151401411	0.0806773918037201\\
1.00802373364437	0.0856612679371797\\
1.07522531588733	0.0981163795111308\\
1.14242689813028	0.10275806338399\\
1.20962848037324	0.163208629750836\\
1.2768300626162	0.122919960338694\\
1.34403164485916	0.114398892478867\\
1.41123322710212	0.103319361327833\\
1.47843480934507	0.0974842334286563\\
1.54563639158803	0.113086927997356\\
1.61283797383099	0.113922435451999\\
1.68003955607395	0.110855256335757\\
1.74724113831691	0.139718390191132\\
1.81444272055986	0.145170696150557\\
1.88164430280282	0.159214984066147\\
1.94884588504578	0.136577916598562\\
2.01604746728874	0.147759737171695\\
2.0832490495317	0.146468442559484\\
2.15045063177465	0.129055336662814\\
2.21765221401761	0.123683027396997\\
2.28485379626057	0.142390647122377\\
2.35205537850353	0.161558789352859\\
2.41925696074648	0.150404430726683\\
2.48645854298944	0.148476549566795\\
2.5536601252324	0.158689144546903\\
2.62086170747536	0.140455150676112\\
2.68806328971832	0.145605065027894\\
2.75526487196127	0.153303668951734\\
2.82246645420423	0.137124290966105\\
2.88966803644719	0.153455543732818\\
2.95686961869015	0.143600504914423\\
3.02407120093311	0.149457953255864\\
3.09127278317606	0.155240699838954\\
3.15847436541902	0.149550812861867\\
3.22567594766198	0.125584778057063\\
3.29287752990494	0.128328049339061\\
3.3600791121479	0.144791225068248\\
3.42728069439085	0.151343004336362\\
3.49448227663381	0.142479509101636\\
3.56168385887677	0.158562400077212\\
3.62888544111973	0.162993607235814\\
3.69608702336269	0.143895832123701\\
3.76328860560564	0.151271933999325\\
3.8304901878486	0.150182545588243\\
3.89769177009156	0.141655409868152\\
3.96489335233452	0.149648260022403\\
4.03209493457747	0.117854736052382\\
4.09929651682043	0.142362319577264\\
4.16649809906339	0.156146762363148\\
4.23369968130635	0.166752072872235\\
4.30090126354931	0.13327458791508\\
4.36810284579226	0.148787109342725\\
4.43530442803522	0.145687467710527\\
4.50250601027818	0.141247969301525\\
4.56970759252114	0.163150747829476\\
4.6369091747641	0.144202227447377\\
4.70411075700705	0.140447308072159\\
4.77131233925001	0.143715235586139\\
4.83851392149297	0.131400753944543\\
4.90571550373593	0.140667664573718\\
4.97291708597889	0.172896450153184\\
5.04011866822184	0.152708281461581\\
5.1073202504648	0.147880331929514\\
5.17452183270776	0.159779842788409\\
5.24172341495072	0.151733571184164\\
5.30892499719367	0.161482219633661\\
5.37612657943663	0.150119560738405\\
5.44332816167959	0.147675625758058\\
5.51052974392255	0.153552717327966\\
5.57773132616551	0.1265990344926\\
5.64493290840846	0.143594807951206\\
5.71213449065142	0.165867004237685\\
5.77933607289438	0.161730649814567\\
5.84653765513734	0.150876376393284\\
5.9137392373803	0.140168499239201\\
5.98094081962325	0.140110961486277\\
6.04814240186621	0.140803731893751\\
6.11534398410917	0.139099156695948\\
6.18254556635213	0.142058557638836\\
6.24974714859509	0.15382281725307\\
6.31694873083804	0.160327589832194\\
6.384150313081	0.184452656716569\\
6.45135189532396	0.165752116503116\\
6.51855347756692	0.145603704911884\\
6.58575505980988	0.176564431043374\\
6.65295664205283	0.176848114323287\\
6.72015822429579	0.172328460658607\\
6.78735980653875	0.190260738826013\\
6.85456138878171	0.188999056748692\\
6.92176297102467	0.153980311724641\\
6.98896455326762	0.157646753207243\\
7.05616613551058	0.165258661087642\\
7.12336771775354	0.161344955839955\\
7.1905692999965	0.156314888504011\\
7.25777088223945	0.157437527765828\\
7.32497246448241	0.165300087035097\\
7.39217404672537	0.176829869844417\\
7.45937562896833	0.167561265843212\\
7.52657721121129	0.172784950885651\\
7.59377879345424	0.149220324691488\\
7.6609803756972	0.16449944113062\\
7.72818195794016	0.162523053302873\\
7.79538354018312	0.175293235695116\\
7.86258512242608	0.162328089307979\\
7.92978670466903	0.187680796063265\\
7.99698828691199	0.174609952431662\\
8.06418986915495	0.153131799406029\\
8.13139145139791	0.155308036276247\\
8.19859303364087	0.132911654575171\\
8.26579461588382	0.142134353136804\\
8.33299619812678	0.152505475353586\\
8.40019778036974	0.155802915649836\\
8.4673993626127	0.15862347346291\\
8.53460094485565	0.1677239444984\\
8.60180252709861	0.166030516300749\\
};
\addlegendentry{axisym. forcing};
\addplot [color=mycolor2, forget plot, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.61    0\\
0.61	0.81\\
};
\node[anchor=center, rotate=90, text=mycolor2] at (axis cs: 0.61,0.9) {$m\!=\!0$};
\addplot [color=mycolor2, forget plot, only marks, mark=*, mark options={solid, mycolor2, scale= 0.7}]
  table[row sep=crcr]{%
0.604814240186621	0.738939421841068\\
1.20962848037324	0.163208629750836\\
};
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.177894520020919\\
0.0672015822429579	0.201788041130669\\
0.134403164485916	0.232920927633557\\
0.201604746728874	0.357428501952975\\
0.268806328971832	0.244695419811789\\
0.33600791121479	0.250681687920149\\
0.403209493457747	0.283341102514314\\
0.470411075700705	0.241022556735096\\
0.537612657943663	0.454681503985517\\
0.604814240186621	0.508062343674066\\
0.672015822429579	0.158553210148178\\
0.739217404672537	0.0929769608110451\\
0.806418986915495	0.223974621670305\\
0.873620569158453	0.210091095776752\\
0.940822151401411	0.101576064029852\\
1.00802373364437	0.100069231765898\\
1.07522531588733	0.0926403746894224\\
1.14242689813028	0.100461415132627\\
1.20962848037324	0.112567778463088\\
1.2768300626162	0.11118671008211\\
1.34403164485916	0.115225937677735\\
1.41123322710212	0.137743190864829\\
1.47843480934507	0.134375901967298\\
1.54563639158803	0.132010352197953\\
1.61283797383099	0.127679310552567\\
1.68003955607395	0.126695119220459\\
1.74724113831691	0.140890922835146\\
1.81444272055986	0.135797491345212\\
1.88164430280282	0.136704060224384\\
1.94884588504578	0.131818408058128\\
2.01604746728874	0.149052074925875\\
2.0832490495317	0.135915289094503\\
2.15045063177465	0.141332500739585\\
2.21765221401761	0.147518740095529\\
2.28485379626057	0.140998006741097\\
2.35205537850353	0.139887177440371\\
2.41925696074648	0.160062798185672\\
2.48645854298944	0.153258878266985\\
2.5536601252324	0.150197417109935\\
2.62086170747536	0.148291468079955\\
2.68806328971832	0.163373289694632\\
2.75526487196127	0.152253673036199\\
2.82246645420423	0.147938742183793\\
2.88966803644719	0.15764537718555\\
2.95686961869015	0.145950953397226\\
3.02407120093311	0.162711611470552\\
3.09127278317606	0.140350548753253\\
3.15847436541902	0.15034235756071\\
3.22567594766198	0.148856622668338\\
3.29287752990494	0.131411260079766\\
3.3600791121479	0.145392452123082\\
3.42728069439085	0.179041100973571\\
3.49448227663381	0.17875639196869\\
3.56168385887677	0.144315253081651\\
3.62888544111973	0.159028572473972\\
3.69608702336269	0.144433572017653\\
3.76328860560564	0.151613025644463\\
3.8304901878486	0.158352841191987\\
3.89769177009156	0.162855839797739\\
3.96489335233452	0.148497136593002\\
4.03209493457747	0.143739305659766\\
4.09929651682043	0.147950483222902\\
4.16649809906339	0.166800614261916\\
4.23369968130635	0.156257125090357\\
4.30090126354931	0.160586631246423\\
4.36810284579226	0.161691424957655\\
4.43530442803522	0.150763405533752\\
4.50250601027818	0.162183142179511\\
4.56970759252114	0.165568451795076\\
4.6369091747641	0.164210347595255\\
4.70411075700705	0.160127030637273\\
4.77131233925001	0.140138763740817\\
4.83851392149297	0.146516479665949\\
4.90571550373593	0.165708927563106\\
4.97291708597889	0.184848541661226\\
5.04011866822184	0.16494817410245\\
5.1073202504648	0.165081643633902\\
5.17452183270776	0.205093432850128\\
5.24172341495072	0.153454724840466\\
5.30892499719367	0.157235470728786\\
5.37612657943663	0.159426923129061\\
5.44332816167959	0.157071126364321\\
5.51052974392255	0.174130103464245\\
5.57773132616551	0.163757112657198\\
5.64493290840846	0.164206914436215\\
5.71213449065142	0.160802637095668\\
5.77933607289438	0.177673939742623\\
5.84653765513734	0.170276165318678\\
5.9137392373803	0.161902002995963\\
5.98094081962325	0.152427951494381\\
6.04814240186621	0.159770959271987\\
6.11534398410917	0.160954110407647\\
6.18254556635213	0.152034596817414\\
6.24974714859509	0.134440900214747\\
6.31694873083804	0.143420242819565\\
6.384150313081	0.164997109326217\\
6.45135189532396	0.159100504034246\\
6.51855347756692	0.144842108961424\\
6.58575505980988	0.147537143986732\\
6.65295664205283	0.156114190539092\\
6.72015822429579	0.160024318175522\\
6.78735980653875	0.142056322044949\\
6.85456138878171	0.161841340032164\\
6.92176297102467	0.172878479935588\\
6.98896455326762	0.16178357216397\\
7.05616613551058	0.171930909087258\\
7.12336771775354	0.165556108654861\\
7.1905692999965	0.146211079886496\\
7.25777088223945	0.159626139121173\\
7.32497246448241	0.180533350286618\\
7.39217404672537	0.161229959263606\\
7.45937562896833	0.14506313245508\\
7.52657721121129	0.155783014322531\\
7.59377879345424	0.157804844467623\\
7.6609803756972	0.173458148780597\\
7.72818195794016	0.159693353608968\\
7.79538354018312	0.169716152846136\\
7.86258512242608	0.154322230098127\\
7.92978670466903	0.137650326315496\\
7.99698828691199	0.12719185104505\\
8.06418986915495	0.153277683442982\\
8.13139145139791	0.162503216080358\\
8.19859303364087	0.160779674780982\\
8.26579461588382	0.165636997484976\\
8.33299619812678	0.172571136328397\\
8.40019778036974	0.164225968683972\\
8.4673993626127	0.154388908358671\\
8.53460094485565	0.14568685067936\\
8.60180252709861	0.144347071249552\\
};
\addlegendentry{axisym.-helical forcing};
\addplot [color=mycolor3, forget plot, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.37	0\\
0.37	0.77\\
};
\node[anchor=center, rotate=90, text=mycolor3] at (axis cs: 0.37,0.88) {$m\!=\!-1$};
\addplot [color=mycolor3, forget plot, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.85	0\\
0.85	0.81\\
};
\node[anchor=center, rotate=90, text=mycolor3] at (axis cs: 0.85,0.9) {$m\!=\!0$};
\addplot [color=mycolor3, forget plot, only marks, mark=*, mark options={solid, mycolor3, scale= 0.7}]
  table[row sep=crcr]{%
0.201604746728874	0.357428501952975\\
0.403209493457747	0.283341102514314\\
0.604814240186621	0.508062343674066\\
0.806418986915495	0.223974621670305\\
};
\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
10	0\\
10 0.83\\
};
\addlegendentry{forcing};
\end{axis}
\end{tikzpicture}%

==> Fig/mean_field_effects.tex <==
\begin{tikzpicture}
     \node[anchor = south] (img) at (0,0){\includegraphics[width=0.8\columnwidth,clip]{Fig/mean_field_effects.png}};
     %
     \node[anchor=center] at (0.3cm, 10.7cm){unforced};
     \node[anchor=west] at (-2.5cm, 10.2cm){$\bar{u}_x/\bar{u}_j$};
     \node[anchor=west] at (-2.5cm, 8cm){$\overline{u_x'u_r'}$};
    \node[anchor=center] at (-3.3cm, 10.4cm){(a)};
     %
     \begin{scope}[yshift=-3.3cm]
        \node at (0.3cm, 10.7cm){axisym. forcing}; 
        \node[anchor=west] at (-2.5cm, 10.2cm){$\bar{u}_x/\bar{u}_j$};
        \node[anchor=west] at (-2.5cm, 8cm){$\overline{u_x'u_r'}$};
        \node[anchor=center] at (-3.3cm, 10.4cm){(b)};
     \end{scope}
     \begin{scope}[yshift=-6.6cm]
        \node at (0.3cm, 10.7cm){axisym.-helical forcing}; 
        \node[anchor=west] at (-2.5cm, 10.2cm){$\bar{u}_x/\bar{u}_j$};
        \node[anchor=west] at (-2.5cm, 8cm){$\overline{u_x'u_r'}$};
        \node[anchor=center] at (-3.3cm, 10.4cm){(c)};
     \end{scope}
\end{tikzpicture}

==> Fig/unforced_decomp_SPOD_modes.tex <==
\begin{tikzpicture}
     \node[anchor = south] (img) at (0,0){\includegraphics[width=0.8\textwidth,clip]{Fig/combined_mode_plot_unforced_decomp.png}};
     \node at (-1.8cm, 3.6cm){$\mathbf{u}_0$, $St=0.27$};
     \node at (-1.8cm, 7.2cm){$\mathbf{u}_\pi$, $St=0.6$};   
\end{tikzpicture}

==> Fig/unforced_decomp_SPOD_spectrum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7*\columnwidth,
height=0.3*\columnwidth,
at={(0,0)},
scale only axis,
xlabel={$St$},
xmin=0,
xmax=3,
ymin=0,
ymax=0.8,
ylabel={energy share},
ylabel near ticks,
xlabel near ticks,
axis background/.style={fill=white},
clip mode=individual
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.426108252412956\\
0.0672015822429579	0.225926260539422\\
0.134403164485916	0.229944978629605\\
0.201604746728874	0.200079846646119\\
0.268806328971832	0.322306003474746\\
0.33600791121479	0.342046949798262\\
0.403209493457747	0.439785544633669\\
0.470411075700705	0.496183383000791\\
0.537612657943663	0.700531325226217\\
0.604814240186621	0.715046800960678\\
0.672015822429579	0.35485902131722\\
0.739217404672537	0.180121940481539\\
0.806418986915495	0.14551770167524\\
0.873620569158453	0.120239338630998\\
0.940822151401411	0.114254008529624\\
1.00802373364437	0.103218005579368\\
1.07522531588733	0.111214234199106\\
1.14242689813028	0.135450937268196\\
1.20962848037324	0.112795319835647\\
1.2768300626162	0.11986179852586\\
1.34403164485916	0.128939649606856\\
1.41123322710212	0.115624125504103\\
1.47843480934507	0.127843289113627\\
1.54563639158803	0.128473601009804\\
1.61283797383099	0.140002606030045\\
1.68003955607395	0.157121117092133\\
1.74724113831691	0.18338769318267\\
1.81444272055986	0.145509227147357\\
1.88164430280282	0.132440587639129\\
1.94884588504578	0.150968696161791\\
2.01604746728874	0.154300670752716\\
2.0832490495317	0.168348504547234\\
2.15045063177465	0.172180880343994\\
2.21765221401761	0.146328613694878\\
2.28485379626057	0.167853753369913\\
2.35205537850353	0.1575414999369\\
2.41925696074648	0.155615891118883\\
2.48645854298944	0.164006615978887\\
2.5536601252324	0.168446999620445\\
2.62086170747536	0.156855807126083\\
2.68806328971832	0.161787450395935\\
2.75526487196127	0.148376578170317\\
2.82246645420423	0.166022405374447\\
2.88966803644719	0.176216812133873\\
2.95686961869015	0.176819925799311\\
3.02407120093311	0.166705212879916\\
3.09127278317606	0.168933558918862\\
3.15847436541902	0.172684864823267\\
3.22567594766198	0.16282841655897\\
3.29287752990494	0.137850106090205\\
3.3600791121479	0.160632529606518\\
3.42728069439085	0.191874253929703\\
3.49448227663381	0.200168471242739\\
3.56168385887677	0.177765977373584\\
3.62888544111973	0.174864380091684\\
3.69608702336269	0.178174248911827\\
3.76328860560564	0.163393586077804\\
3.8304901878486	0.146611351811703\\
3.89769177009156	0.14619264382519\\
3.96489335233452	0.155240035197672\\
4.03209493457747	0.153801560834172\\
4.09929651682043	0.165472753096604\\
4.16649809906339	0.171749510495595\\
4.23369968130635	0.177444569558757\\
4.30090126354931	0.149973386743939\\
4.36810284579226	0.153039192023373\\
4.43530442803522	0.175376058245072\\
4.50250601027818	0.169037041887033\\
4.56970759252114	0.16738505217752\\
4.6369091747641	0.170466966684634\\
4.70411075700705	0.174768292252465\\
4.77131233925001	0.180468394548453\\
4.83851392149297	0.157330299695939\\
4.90571550373593	0.177330493855383\\
4.97291708597889	0.187286793084252\\
5.04011866822184	0.189909979579746\\
5.1073202504648	0.158408283784332\\
5.17452183270776	0.165842832321485\\
5.24172341495072	0.168898381727221\\
5.30892499719367	0.166149960976432\\
5.37612657943663	0.159764950015953\\
5.44332816167959	0.158205223431483\\
5.51052974392255	0.174342545012291\\
5.57773132616551	0.164274953553785\\
5.64493290840846	0.17400572202972\\
5.71213449065142	0.168183647270189\\
5.77933607289438	0.173934717132865\\
5.84653765513734	0.171702491491684\\
5.9137392373803	0.151218772890302\\
5.98094081962325	0.180705756127042\\
6.04814240186621	0.175637942847585\\
6.11534398410917	0.168525216556343\\
6.18254556635213	0.176020592951631\\
6.24974714859509	0.180447227003849\\
6.31694873083804	0.164761691227046\\
6.384150313081	0.163201429214728\\
6.45135189532396	0.165442458206622\\
6.51855347756692	0.169159011323702\\
6.58575505980988	0.186607072107906\\
6.65295664205283	0.169722297901825\\
6.72015822429579	0.169309496532058\\
6.78735980653875	0.169633265804217\\
6.85456138878171	0.164882083812895\\
6.92176297102467	0.161604971313449\\
6.98896455326762	0.149928493941989\\
7.05616613551058	0.185761252607758\\
7.12336771775354	0.179811632407121\\
7.1905692999965	0.171714260636788\\
7.25777088223945	0.166252221554984\\
7.32497246448241	0.177439498595008\\
7.39217404672537	0.167585584427804\\
7.45937562896833	0.139952019662061\\
7.52657721121129	0.168274408095291\\
7.59377879345424	0.15635269616381\\
7.6609803756972	0.167498203374598\\
7.72818195794016	0.157939272804012\\
7.79538354018312	0.162884997943948\\
7.86258512242608	0.15240334138428\\
7.92978670466903	0.161010461628186\\
7.99698828691199	0.182895097684298\\
8.06418986915495	0.169574045060799\\
8.13139145139791	0.159954806650965\\
8.19859303364087	0.157092521152634\\
8.26579461588382	0.160915302352023\\
8.33299619812678	0.185467889119035\\
8.40019778036974	0.171676819218768\\
8.4673993626127	0.149810530011523\\
8.53460094485565	0.158979802702708\\
8.60180252709861	0.166463853607783\\
};
\addlegendentry{$\mathbf{u}_\pi$};
\addplot [color=red, line width=1.0pt, on layer=foreground]
  table[row sep=crcr]{%
0	0.390605265517129\\
0.0672015822429579	0.263865120915961\\
0.134403164485916	0.25650183841263\\
0.201604746728874	0.236238725142073\\
0.268806328971832	0.221644483868475\\
0.33600791121479	0.147055483092867\\
0.403209493457747	0.151302840367497\\
0.470411075700705	0.141412700092432\\
0.537612657943663	0.133601511561453\\
0.604814240186621	0.129234203165832\\
0.672015822429579	0.0920022506373777\\
0.739217404672537	0.0873224283304782\\
0.806418986915495	0.110023318770591\\
0.873620569158453	0.112994649556228\\
0.940822151401411	0.107633648838639\\
1.00802373364437	0.105262999147525\\
1.07522531588733	0.1221923759676\\
1.14242689813028	0.137620483365901\\
1.20962848037324	0.123038304860393\\
1.2768300626162	0.116531548888018\\
1.34403164485916	0.127636919513097\\
1.41123322710212	0.115573505574361\\
1.47843480934507	0.128578409526749\\
1.54563639158803	0.140166388377006\\
1.61283797383099	0.146886190646944\\
1.68003955607395	0.149235150560129\\
1.74724113831691	0.188585190728274\\
1.81444272055986	0.136508888844024\\
1.88164430280282	0.123760807532009\\
1.94884588504578	0.153891201241735\\
2.01604746728874	0.155019938066518\\
2.0832490495317	0.174780123662952\\
2.15045063177465	0.165357047380056\\
2.21765221401761	0.145427054824274\\
2.28485379626057	0.163687403115526\\
2.35205537850353	0.159883815489964\\
2.41925696074648	0.15616092635007\\
2.48645854298944	0.151495119870995\\
2.5536601252324	0.156922577321086\\
2.62086170747536	0.151379046559179\\
2.68806328971832	0.148494651162058\\
2.75526487196127	0.143727963910384\\
2.82246645420423	0.16069983109191\\
2.88966803644719	0.178584214359369\\
2.95686961869015	0.168168018315604\\
3.02407120093311	0.153611204186942\\
3.09127278317606	0.167287397614993\\
3.15847436541902	0.149262133096194\\
3.22567594766198	0.166432459859404\\
3.29287752990494	0.148373215378437\\
3.3600791121479	0.148659782353977\\
3.42728069439085	0.182285745692765\\
3.49448227663381	0.196289763471428\\
3.56168385887677	0.176622551521522\\
3.62888544111973	0.152778273769124\\
3.69608702336269	0.153993837123249\\
3.76328860560564	0.161103315732858\\
3.8304901878486	0.130670677828246\\
3.89769177009156	0.144464449101646\\
3.96489335233452	0.160815848993864\\
4.03209493457747	0.143235803605243\\
4.09929651682043	0.178323346189591\\
4.16649809906339	0.171928296851246\\
4.23369968130635	0.172964450098367\\
4.30090126354931	0.151926729283006\\
4.36810284579226	0.159509075747874\\
4.43530442803522	0.181182668830159\\
4.50250601027818	0.161626735364535\\
4.56970759252114	0.161987759334266\\
4.6369091747641	0.165394275396383\\
4.70411075700705	0.165757550822956\\
4.77131233925001	0.196606948357701\\
4.83851392149297	0.175649125435408\\
4.90571550373593	0.181668711477373\\
4.97291708597889	0.183044566231384\\
5.04011866822184	0.182610288967849\\
5.1073202504648	0.169314946958861\\
5.17452183270776	0.189071360138374\\
5.24172341495072	0.172582481642961\\
5.30892499719367	0.179614900047635\\
5.37612657943663	0.177415566250317\\
5.44332816167959	0.157225196874631\\
5.51052974392255	0.152837279516797\\
5.57773132616551	0.158232594423737\\
5.64493290840846	0.165882710934368\\
5.71213449065142	0.16444091590295\\
5.77933607289438	0.16711658965683\\
5.84653765513734	0.165622279438281\\
5.9137392373803	0.149867681863609\\
5.98094081962325	0.161452579690357\\
6.04814240186621	0.160347501289505\\
6.11534398410917	0.162112654675807\\
6.18254556635213	0.170163735139658\\
6.24974714859509	0.167401829463483\\
6.31694873083804	0.159336911274217\\
6.384150313081	0.156804085891821\\
6.45135189532396	0.142966750412575\\
6.51855347756692	0.157825942975184\\
6.58575505980988	0.167098675015475\\
6.65295664205283	0.158457593684414\\
6.72015822429579	0.16759590396114\\
6.78735980653875	0.178670493151567\\
6.85456138878171	0.161585005759318\\
6.92176297102467	0.156574111868384\\
6.98896455326762	0.144501237324358\\
7.05616613551058	0.175711291786046\\
7.12336771775354	0.181104036534345\\
7.1905692999965	0.168702772543427\\
7.25777088223945	0.169892322024012\\
7.32497246448241	0.187803659512922\\
7.39217404672537	0.159116704125455\\
7.45937562896833	0.152384716228127\\
7.52657721121129	0.167061512059382\\
7.59377879345424	0.154324052218016\\
7.6609803756972	0.154186197504305\\
7.72818195794016	0.147396628290484\\
7.79538354018312	0.162244661055107\\
7.86258512242608	0.15177799715646\\
7.92978670466903	0.173076050512195\\
7.99698828691199	0.189380963501339\\
8.06418986915495	0.172797210874353\\
8.13139145139791	0.163456062190353\\
8.19859303364087	0.174128363248652\\
8.26579461588382	0.164319613583729\\
8.33299619812678	0.184255886718429\\
8.40019778036974	0.159840888000053\\
8.4673993626127	0.15272714804233\\
8.53460094485565	0.141021163666226\\
8.60180252709861	0.130614933154553\\
};
\addlegendentry{$\mathbf{u}_0$};
\addplot [color=red, only marks, mark=*, mark options={solid, black, scale= 0.7}, forget plot]
  table[row sep=crcr]{%
0.604814240186621	0.715046800960678\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, red, scale= 0.7}, forget plot, on layer=foreground]
  table[row sep=crcr]{%
0.268806328971832	0.221644483868475\\
};
\node[anchor=west, fill = white] at (axis cs: 0.27,0.25) {$St = 0.27$};
\node[anchor=west] at (axis cs: 0.62,0.74) {$St = 0.6$};
\end{axis}
\end{tikzpicture}%

==> Fig/unforced_radial_mean_and_rms.tex <==
\definecolor{mycolor1}{rgb}{0,0,0} 
\definecolor{mycolor2}{rgb}{0.2,0.2,0.2} 
\definecolor{mycolor3}{rgb}{0.4,0.4,0.4} 
\definecolor{mycolor4}{rgb}{0.6,0.6,0.6} 
\definecolor{mycolor5}{rgb}{0.8,0.8,0.8} 
%
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.4\columnwidth,
scale only axis,
at={(0,0)},
xmin=-3,
xmax=3,
xticklabel=\empty,
%xlabel={$y/D_j$},
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{u}/u_j$},
axis background/.style={fill=white},
ytick = {0,0.5,1},
ylabel near ticks,
legend style={at={(axis cs:-2.8,1.3)},anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=1, %5,
]\addplot[only marks, mark=x, mark options={mycolor1}, mark size=1.8pt, line width=1pt,on layer=main, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-2.98817401960784	0.000913225084099245\\
-2.89417892156863	0.000658365366090868\\
-2.87064950980392	0.000887799945271597\\
-2.77647058823529	0.000486892163305522\\
-2.75287990196078	0.000588999140290521\\
-2.65882352941176	0.000541745427981956\\
-2.63529411764706	0.000842480968907978\\
-2.54117647058824	0.000458491660478262\\
-2.51770833333333	0.000611303829246907\\
-2.42359068627451	0.000788915780653456\\
-2.4000612745098	0.000565793581783335\\
-2.30582107843137	0.000656534613265025\\
-2.28229166666667	0.000700746363704808\\
-2.18817401960784	0.00029052174954838\\
-2.16464460784314	0.000578938173260157\\
-2.07058823529412	0.000353907045277024\\
-2.04705882352941	0.0006177928616615\\
-1.95300245098039	0.00182189582819884\\
-1.92947303921569	0.000552744760176368\\
-1.83535539215686	0.00030845563239348\\
-1.81182598039216	0.000200861900455862\\
-1.71758578431373	0.000875394489804958\\
-1.69405637254902	0.000939492143866445\\
-1.6	0.00115074093496772\\
-1.57647058823529	0.000753253628235354\\
-1.48235294117647	0.00263368053998471\\
-1.45882352941176	0.000476051031275416\\
-1.36470588235294	0.00128807451395535\\
-1.34117647058824	0.00032162229206476\\
-1.24712009803922	0.00139723421949716\\
-1.22359068627451	0.00136493288886275\\
-1.12947303921569	0.00135161948481335\\
-1.10582107843137	0.00203559375418096\\
-1.01176470588235	0.0018414279604846\\
-0.988235294117647	0.01003794799932\\
-0.894117647058824	0.00358698140469784\\
-0.870588235294118	0.00397461754525438\\
-0.776470588235294	0.00688007903078951\\
-0.752941176470588	0.00613264990334262\\
-0.658884803921569	0.00986759469194138\\
-0.635355392156863	0.0233313256285613\\
-0.541115196078431	0.0845208762830005\\
-0.517585784313725	0.287495948687906\\
-0.423468137254902	0.916825770404844\\
-0.4	1.00782846573622\\
-0.305882352941176	1.01518998272971\\
-0.282352941176471	1.01509981488297\\
-0.188235294117647	1.01447732690046\\
-0.164705882352941	1.01451028863866\\
-0.0706495098039216	1.01408913056075\\
-0.0469975490196079	1.0134150875302\\
0.0471200980392157	1.0134150875302\\
0.0705882352941176	1.01408913056075\\
0.164767156862745	1.01451028863866\\
0.188235294117647	1.01447732690046\\
0.282352941176471	1.01509981488297\\
0.305882352941176	1.01518998272971\\
0.4	1.00782846573622\\
0.423468137254902	0.916825770404844\\
0.517585784313725	0.287495948687906\\
0.541237745098039	0.0845208762830005\\
0.635232843137255	0.0233313256285613\\
0.658823529411765	0.00986759469194138\\
0.753002450980392	0.00613264990334262\\
0.776470588235294	0.00688007903078951\\
0.870588235294118	0.00397461754525438\\
0.894117647058824	0.00358698140469784\\
0.988235294117647	0.01003794799932\\
1.01170343137255	0.0018414279604846\\
1.10588235294118	0.00203559375418096\\
1.12947303921569	0.00135161948481335\\
1.22359068627451	0.00136493288886275\\
1.24705882352941	0.00139723421949716\\
1.34123774509804	0.00032162229206476\\
1.36470588235294	0.00128807451395535\\
1.45882352941176	0.000476051031275416\\
1.48235294117647	0.00263368053998471\\
1.57647058823529	0.000753253628235354\\
1.5999387254902	0.00115074093496772\\
1.69411764705882	0.000939492143866445\\
1.71770833333333	0.000875394489804958\\
1.81170343137255	0.000200861900455862\\
1.83535539215686	0.00030845563239348\\
1.92947303921569	0.000552744760176368\\
1.95294117647059	0.00182189582819884\\
2.04712009803922	0.0006177928616615\\
2.07052696078431	0.000353907045277024\\
2.16470588235294	0.000578938173260157\\
2.18817401960784	0.00029052174954838\\
2.28229166666667	0.000700746363704808\\
2.30594362745098	0.000656534613265025\\
2.3999387254902	0.000565793581783335\\
2.42359068627451	0.000788915780653456\\
2.51770833333333	0.000611303829246907\\
2.54117647058824	0.000458491660478262\\
2.63529411764706	0.000842480968907978\\
2.65876225490196	0.000541745427981956\\
2.75294117647059	0.000588999140290521\\
2.7765318627451	0.000486892163305522\\
2.87058823529412	0.000887799945271597\\
2.89405637254902	0.000658365366090868\\
2.98829656862745	0.000913225084099245\\
};
\addplot [color=mycolor1, line width=1.0pt,on layer=foreground]
  table[row sep=crcr]{%
-2.98817401960784	0.00126811007127224\\
-2.89417892156863	0.000220399875596705\\
-2.87064950980392	0.00121257737221751\\
-2.77647058823529	0.000821931786834249\\
-2.75287990196078	0.000399956633474708\\
-2.65882352941176	0.000649569481301027\\
-2.63529411764706	0.000819314859279476\\
-2.54117647058824	0.000635274412366245\\
-2.51770833333333	0.000583345802448083\\
-2.42359068627451	0.00073263127587634\\
-2.4000612745098	0.000735920861734954\\
-2.30582107843137	0.000692667333889277\\
-2.28229166666667	0.000732547649712159\\
-2.18817401960784	0.000553545752844917\\
-2.16464460784314	0.000383433313506973\\
-2.07058823529412	0.000457343469240705\\
-2.04705882352941	0.000768903876127359\\
-1.95300245098039	0.00135303249400634\\
-1.92947303921569	0.00110065658307914\\
-1.83535539215686	0.000220806289050006\\
-1.81182598039216	0.000334299952097912\\
-1.71758578431373	0.000966984795562805\\
-1.69405637254902	0.000934547440707369\\
-1.6	0.000999122116284217\\
-1.57647058823529	0.00119720814225129\\
-1.48235294117647	0.0016397265225142\\
-1.45882352941176	0.00156981894327241\\
-1.36470588235294	0.000923613032040802\\
-1.34117647058824	0.000661266050706162\\
-1.24712009803922	0.00104944651012188\\
-1.22359068627451	0.0018349654672987\\
-1.12947303921569	0.00220383609150212\\
-1.10582107843137	0.000824193020051995\\
-1.01176470588235	0.00370167825386322\\
-0.988235294117647	0.00820781048380383\\
-0.894117647058824	0.00805433816247953\\
-0.870588235294118	-0.00043553692413005\\
-0.776470588235294	-4.32951357799529e-05\\
-0.752941176470588	0.0162629409646942\\
-0.658884803921569	0.0216790755526016\\
-0.635355392156863	-0.00130385844057494\\
-0.541115196078431	0.123554371339942\\
-0.517585784313725	0.259520542952586\\
-0.423468137254902	0.91384588965819\\
-0.4	1.00669231510258\\
-0.305882352941176	1.02679852082004\\
-0.282352941176471	1.00607718331563\\
-0.188235294117647	1.01000784247811\\
-0.164705882352941	1.01816244056523\\
-0.0706495098039216	1.01546869231183\\
-0.0469975490196079	1.01138195779431\\
0.0471200980392157	1.01140126397273\\
0.0705882352941176	1.015463416893\\
0.164767156862745	1.01815735669669\\
0.188235294117647	1.01000897530935\\
0.282352941176471	1.00607672914927\\
0.305882352941176	1.02680662355823\\
0.4	1.00667492329896\\
0.423468137254902	0.913840168214266\\
0.517585784313725	0.259801131103096\\
0.541237745098039	0.12329752422531\\
0.635232843137255	-0.00128234562723876\\
0.658823529411765	0.0216708640558118\\
0.753002450980392	0.0162150449379572\\
0.776470588235294	-1.6300224872864e-05\\
0.870588235294118	-0.000425695681798851\\
0.894117647058824	0.00804487139647509\\
0.988235294117647	0.00819876738798327\\
1.01170343137255	0.00371005147452096\\
1.10588235294118	0.000826373366861417\\
1.12947303921569	0.00220151538228286\\
1.22359068627451	0.00183509251919032\\
1.24705882352941	0.0010507017673761\\
1.34123774509804	0.00066059733081617\\
1.36470588235294	0.000923329365070823\\
1.45882352941176	0.00157036012044442\\
1.48235294117647	0.00163950279273823\\
1.57647058823529	0.00119673932657701\\
1.5999387254902	0.00099964678602539\\
1.69411764705882	0.00093471974775102\\
1.71770833333333	0.00096649458780418\\
1.81170343137255	0.000334590767121936\\
1.83535539215686	0.000220581209729561\\
1.92947303921569	0.00110116586949035\\
1.95294117647059	0.00135300835405115\\
2.04712009803922	0.000767959191805282\\
2.07052696078431	0.000457777889602705\\
2.16470588235294	0.000383556191988308\\
2.18817401960784	0.000553510425942841\\
2.28229166666667	0.000732736309150411\\
2.30594362745098	0.000692412952671735\\
2.3999387254902	0.000735741372345509\\
2.42359068627451	0.000732800579875283\\
2.51770833333333	0.000583536250636699\\
2.54117647058824	0.000635228174183637\\
2.63529411764706	0.000818983287586362\\
2.65876225490196	0.000649809006221498\\
2.75294117647059	0.0003999649446006\\
2.7765318627451	0.000822214173592994\\
2.87058823529412	0.00121168225755748\\
2.89405637254902	0.000221844944900417\\
2.98829656862745	0.00126738271393364\\
};
\addlegendentry{$x=1D_j$}
\addplot[only marks, mark=x, mark options={mycolor2}, mark size=1.8pt, line width=1pt,on layer=main, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-2.97052634803922	0.000235399829874423\\
-2.91170404411765	0.00394966149643982\\
-2.85300183823529	0.000735007076277269\\
-2.79405698529412	0.000664384770075499\\
-2.73523223039216	0.000563774470879303\\
-2.67647120098039	0.00100591106359165\\
-2.61764644607843	0.000557814572186064\\
-2.55882414215686	0.00155795829219488\\
-2.50006066176471	0.000650913795979062\\
-2.44123835784314	0.00157881677738499\\
-2.38241360294118	0.000454940017096951\\
-2.32346875	0.00211417807480326\\
-2.26464399509804	0.00190458015974253\\
-2.20582169117647	0.00177014916482257\\
-2.14699693627451	0.000996007149246968\\
-2.08823590686275	0.00174692980138145\\
-2.02941115196078	0.000697333796619792\\
-1.97065012254902	0.00335025063020746\\
-1.91182536764706	0.00175754106651281\\
-1.85300306372549	0.00550038821272027\\
-1.79417830882353	0.000880818086242468\\
-1.73523345588235	0.00148670757573015\\
-1.67640870098039	0.000470440229167853\\
-1.61758639705882	0.00203641138564075\\
-1.55876164215686	0.00225402312536747\\
-1.5000006127451	0.00272472444840401\\
-1.44117585784314	0.00388375353757804\\
-1.38235355392157	0.00388974448701483\\
-1.32359007352941	0.014036149374987\\
-1.26476776960784	0.0236160411819463\\
-1.20575919117647	0.0149736495521976\\
-1.14705943627451	0.0143714075023868\\
-1.08817340686275	0.034039753370655\\
-1.02935110294118	0.0221619933895689\\
-0.970526348039216	0.0588736794817909\\
-0.911765318627451	0.0423193753703669\\
-0.85294056372549	0.135212621566871\\
-0.794179534313725	0.0964739644612453\\
-0.735354779411765	0.221700755571086\\
-0.676532475490196	0.290612712451267\\
-0.617585171568627	0.360990518314322\\
-0.558762867647059	0.463504130193059\\
-0.499938112745098	0.572422627591665\\
-0.441115808823529	0.737124073157555\\
-0.382352328431373	0.794435586609856\\
-0.323530024509804	0.884084012724601\\
-0.264705269607843	0.921884061484938\\
-0.205944240196078	0.982993731914273\\
-0.147119485294118	0.988023290817204\\
-0.088297181372549	1.00711393446595\\
-0.0294724264705882	1.00730168428814\\
0.0293498774509804	1.00730168428814\\
0.088297181372549	1.00711393446595\\
0.147119485294118	0.988023290817204\\
0.205882965686274	0.982993731914273\\
0.264766544117647	0.921884061484938\\
0.323530024509804	0.884084012724601\\
0.382352328431373	0.794435586609856\\
0.441115808823529	0.737124073157555\\
0.499938112745098	0.572422627591665\\
0.558762867647059	0.463504130193059\\
0.617585171568627	0.360990518314322\\
0.676532475490196	0.290612712451267\\
0.735354779411765	0.221700755571086\\
0.794118259803922	0.0964739644612453\\
0.853001838235294	0.135212621566871\\
0.911704044117647	0.0423193753703669\\
0.97058762254902	0.0588736794817909\\
1.02935110294118	0.0221619933895689\\
1.08817340686275	0.034039753370655\\
1.1469368872549	0.0143714075023868\\
1.20588174019608	0.0149736495521976\\
1.26476776960784	0.0236160411819463\\
1.32359007352941	0.014036149374987\\
1.38235355392157	0.00388974448701483\\
1.44117585784314	0.00388375353757804\\
1.49993933823529	0.00272472444840401\\
1.55882291666667	0.00225402312536747\\
1.61758639705882	0.00203641138564075\\
1.67640870098039	0.000470440229167853\\
1.73535600490196	0.00148670757573015\\
1.79405575980392	0.000880818086242468\\
1.85300306372549	0.00550038821272027\\
1.91182536764706	0.00175754106651281\\
1.97058884803922	0.00335025063020746\\
2.02947242647059	0.000697333796619792\\
2.08817463235294	0.00174692980138145\\
2.14705821078431	0.000996007149246968\\
2.20582169117647	0.00177014916482257\\
2.26464399509804	0.00190458015974253\\
2.32359129901961	0.00211417807480326\\
2.38229105392157	0.000454940017096951\\
2.44123835784314	0.00157881677738499\\
2.50006066176471	0.000650913795979062\\
2.55882414215686	0.00155795829219488\\
2.61764644607843	0.000557814572186064\\
2.67640992647059	0.00100591106359165\\
2.73529350490196	0.000563774470879303\\
2.79417953431373	0.000664384770075499\\
2.85287928921569	0.000735007076277269\\
2.91170404411765	0.00394966149643982\\
2.97052634803922	0.000235399829874423\\
};
\addplot [color=mycolor2, line width=1.0pt,on layer=foreground]
  table[row sep=crcr]{%
-2.97052634803922	0.00268917718231572\\
-2.91170404411765	0.00132638723605951\\
-2.85300183823529	0.000768468987584835\\
-2.79405698529412	0.000685666608957792\\
-2.73523223039216	0.000820163936892502\\
-2.67647120098039	0.000997999054325293\\
-2.61764644607843	0.00113027070971157\\
-2.55882414215686	0.00119383396075513\\
-2.50006066176471	0.00120726868479461\\
-2.44123835784314	0.00120603569703811\\
-2.38241360294118	0.00122389757559632\\
-2.32346875	0.00128315105727014\\
-2.26464399509804	0.00139182224687928\\
-2.20582169117647	0.00154696359496683\\
-2.14699693627451	0.0017379467949165\\
-2.08823590686275	0.0019480376792177\\
-2.02941115196078	0.00215447817390308\\
-1.97065012254902	0.00232509539331053\\
-1.91182536764706	0.00242086964088763\\
-1.85300306372549	0.00240248689177691\\
-1.79417830882353	0.00224861473580118\\
-1.73523345588235	0.00198039794491696\\
-1.67640870098039	0.00168983441955846\\
-1.61758639705882	0.0015500275560516\\
-1.55876164215686	0.00180498495418645\\
-1.5000006127451	0.00272056747317951\\
-1.44117585784314	0.00451076435945397\\
-1.38235355392157	0.00724437489221236\\
-1.32359007352941	0.0107870694982903\\
-1.26476776960784	0.0148364362945235\\
-1.20575919117647	0.0190503271951856\\
-1.14705943627451	0.0232583426967215\\
-1.08817340686275	0.0279200364657234\\
-1.02935110294118	0.0343263618043687\\
-0.970526348039216	0.0448606911185233\\
-0.911765318627451	0.0628590676213232\\
-0.85294056372549	0.0922684597611271\\
-0.794179534313725	0.136719415696177\\
-0.735354779411765	0.198848955492771\\
-0.676532475490196	0.279084445609969\\
-0.617585171568627	0.375443286796431\\
-0.558762867647059	0.482573538927322\\
-0.499938112745098	0.593599943458301\\
-0.441115808823529	0.700487227343157\\
-0.382352328431373	0.795663561569439\\
-0.323530024509804	0.873803782885244\\
-0.264705269607843	0.932232298292446\\
-0.205944240196078	0.971514251278943\\
-0.147119485294118	0.994911187046993\\
-0.088297181372549	1.00685656067142\\
-0.0294724264705882	1.01156807874338\\
0.0293498774509804	1.01157310110875\\
0.088297181372549	1.00685843562492\\
0.147119485294118	0.994914549094975\\
0.205882965686274	0.971551106896932\\
0.264766544117647	0.932187856397741\\
0.323530024509804	0.873810186571772\\
0.382352328431373	0.795668860367476\\
0.441115808823529	0.700489856048451\\
0.499938112745098	0.593598627140372\\
0.558762867647059	0.482567761214224\\
0.617585171568627	0.3754335683824\\
0.676532475490196	0.279072318184855\\
0.735354779411765	0.198836632702354\\
0.794118259803922	0.136764453004895\\
0.853001838235294	0.0922242475225257\\
0.911704044117647	0.0628815021021364\\
0.97058762254902	0.0448493048424269\\
1.02935110294118	0.0343322887260127\\
1.08817340686275	0.027927214774963\\
1.1469368872549	0.0232738947055336\\
1.20588174019608	0.0190462315030263\\
1.26476776960784	0.0148385704434323\\
1.32359007352941	0.010786911234393\\
1.38235355392157	0.00724271222482973\\
1.44117585784314	0.00450860181451959\\
1.49993933823529	0.00272016620604194\\
1.55882291666667	0.00180353162458258\\
1.61758639705882	0.00155011553581045\\
1.67640870098039	0.00169063071509821\\
1.73535600490196	0.00198208776521712\\
1.79405575980392	0.0022490629593356\\
1.85300306372549	0.00240296810527167\\
1.91182536764706	0.00242086989013779\\
1.97058884803922	0.00232487828577146\\
2.02947242647059	0.00215375489600913\\
2.08817463235294	0.0019477833545735\\
2.14705821078431	0.00173743215002444\\
2.20582169117647	0.00154686795807861\\
2.26464399509804	0.00139188787392141\\
2.32359129901961	0.0012831207637352\\
2.38229105392157	0.00122411713052091\\
2.44123835784314	0.00120613827369733\\
2.50006066176471	0.00120732855750137\\
2.55882414215686	0.00119388014198553\\
2.61764644607843	0.00113034050344753\\
2.67640992647059	0.000998288045904315\\
2.73529350490196	0.000820146938444662\\
2.79417953431373	0.000685730905068601\\
2.85287928921569	0.00076808410731453\\
2.91170404411765	0.0013265092563162\\
2.97052634803922	0.0026892075702054\\
};
\addlegendentry{$x=3D_j$}

\addplot[only marks, mark=x, mark options={mycolor3}, mark size=1.8pt, line width=1pt,on layer=main, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-2.9647056372549	0.00142502849020285\\
-2.91758602941176	0.00125762127734287\\
-2.84699730392157	0.000466432309288843\\
-2.79993897058824	0.000823028740895368\\
-2.72941151960784	0.000647186724816469\\
-2.68235318627451	0.00183275497771941\\
-2.61176446078431	0.00103421379856603\\
-2.56476740196078	0.0012606599149418\\
-2.49417867647059	0.00060698959611615\\
-2.44712034313725	0.000922064331425942\\
-2.37653161764706	0.000626412985145706\\
-2.32935073529412	0.00446766169938685\\
-2.25876200980392	0.00113453845105174\\
-2.21170367647059	0.00477118494671527\\
-2.14111495098039	0.00490195171050963\\
-2.09411789215686	0.00825113572938205\\
-2.02352916666667	0.00129033840783172\\
-1.97653210784314	0.00252220615207088\\
-1.90594338235294	0.0107750489625597\\
-1.85888504901961	0.00284361775322385\\
-1.7881737745098	0.0112799659920922\\
-1.74111544117647	0.00627811865549191\\
-1.67052671568627	0.021169234509755\\
-1.62346838235294	0.0179732374924643\\
-1.55287965686275	0.012042158296665\\
-1.50588259803922	0.0281980833535872\\
-1.43529387254902	0.018265448619813\\
-1.38829681372549	0.0514789073745755\\
-1.31770808823529	0.0444376736351728\\
-1.27064975490196	0.0330898341246917\\
-1.19993848039216	0.0918887482792847\\
-1.15288014705882	0.0757293434112443\\
-1.08229142156863	0.18449183711646\\
-1.03523308823529	0.0826279750196329\\
-0.964705637254902	0.163675280709442\\
-0.917647303921569	0.174641868861213\\
-0.847058578431373	0.177784278593416\\
-0.800000245098039	0.202212172077375\\
-0.729472794117647	0.342517272480005\\
-0.682414460784314	0.389852230615642\\
-0.61170318627451	0.448055213208735\\
-0.564644852941177	0.444429125103705\\
-0.49405612745098	0.5550489826933\\
-0.447059068627451	0.660037829759028\\
-0.376470343137255	0.681463570028797\\
-0.329412009803922	0.753341344384848\\
-0.258823284313725	0.783153801324152\\
-0.211826225490196	0.881769213271264\\
-0.1412375	0.913114079195191\\
-0.0941791666666667	0.954312488971397\\
-0.0235904411764706	0.963399543599624\\
0.0234678921568627	0.963399543599624\\
0.0941791666666667	0.954312488971397\\
0.1412375	0.913114079195191\\
0.211764950980392	0.881769213271264\\
0.258884558823529	0.783153801324152\\
0.329412009803922	0.753341344384848\\
0.376470343137255	0.681463570028797\\
0.446997794117647	0.660037829759028\\
0.494117401960784	0.5550489826933\\
0.564644852941177	0.444429125103705\\
0.61170318627451	0.448055213208735\\
0.682414460784314	0.389852230615642\\
0.729472794117647	0.342517272480005\\
0.800000245098039	0.202212172077375\\
0.847058578431373	0.177784278593416\\
0.917647303921569	0.174641868861213\\
0.964705637254902	0.163675280709442\\
1.03523308823529	0.0826279750196329\\
1.08229142156863	0.18449183711646\\
1.15288014705882	0.0757293434112443\\
1.19993848039216	0.0918887482792847\\
1.27064975490196	0.0330898341246917\\
1.31770808823529	0.0444376736351728\\
1.38823553921569	0.0514789073745755\\
1.43535514705882	0.018265448619813\\
1.50582132352941	0.0281980833535872\\
1.55294093137255	0.012042158296665\\
1.62346838235294	0.0179732374924643\\
1.67052671568627	0.021169234509755\\
1.74111544117647	0.00627811865549191\\
1.7881737745098	0.0112799659920922\\
1.85888504901961	0.00284361775322385\\
1.90594338235294	0.0107750489625597\\
1.97647083333333	0.00252220615207088\\
2.02359044117647	0.00129033840783172\\
2.09405661764706	0.00825113572938205\\
2.1411762254902	0.00490195171050963\\
2.21170367647059	0.00477118494671527\\
2.25876200980392	0.00113453845105174\\
2.32947328431373	0.00446766169938685\\
2.37640906862745	0.000626412985145706\\
2.44712034313725	0.000922064331425942\\
2.49417867647059	0.00060698959611615\\
2.56470612745098	0.0012606599149418\\
2.61182573529412	0.00103421379856603\\
2.68235318627451	0.00183275497771941\\
2.72941151960784	0.000647186724816469\\
2.79993897058824	0.000823028740895368\\
2.84699730392157	0.000466432309288843\\
2.91764730392157	0.00125762127734287\\
2.9646443627451	0.00142502849020285\\
};
\addplot [color=mycolor3, line width=1.0pt,on layer=foreground]
  table[row sep=crcr]{%
-2.9647056372549	0.00367170146822044\\
-2.91758602941176	0.00194445288677098\\
-2.84699730392157	0.000228485752132025\\
-2.79993897058824	-0.000379993050938725\\
-2.72941151960784	-0.000601433716733285\\
-2.68235318627451	-0.000371101732755928\\
-2.61176446078431	0.000377881199853035\\
-2.56476740196078	0.00104249105450607\\
-2.49417867647059	0.00211517599897955\\
-2.44712034313725	0.00278675598333818\\
-2.37653161764706	0.00359944617391551\\
-2.32935073529412	0.00396195622132277\\
-2.25876200980392	0.00420209695945675\\
-2.21170367647059	0.00417729557189114\\
-2.14111495098039	0.00395083911331664\\
-2.09411789215686	0.00375683423458196\\
-2.02352916666667	0.00358349881637176\\
-1.97653210784314	0.0036672781270718\\
-1.90594338235294	0.00430176366968489\\
-1.85888504901961	0.00517564956131601\\
-1.7881737745098	0.00732116152763915\\
-1.74111544117647	0.00936329844089168\\
-1.67052671568627	0.0133957005737228\\
-1.62346838235294	0.0167302581904031\\
-1.55287965686275	0.0226732760810106\\
-1.50588259803922	0.0272395123517517\\
-1.43529387254902	0.0350237351240928\\
-1.38829681372549	0.0408755778843908\\
-1.31770808823529	0.0508844134825351\\
-1.27064975490196	0.058586924655954\\
-1.19993848039216	0.0722628964424014\\
-1.15288014705882	0.0831905070533421\\
-1.08229142156863	0.103208829434512\\
-1.03523308823529	0.119556291227021\\
-0.964705637254902	0.149590956196883\\
-0.917647303921569	0.17389866983732\\
-0.847058578431373	0.217586634175853\\
-0.800000245098039	0.251847511392763\\
-0.729472794117647	0.311047993004287\\
-0.682414460784314	0.355604143545915\\
-0.61170318627451	0.42930264440291\\
-0.564644852941177	0.482004679523799\\
-0.49405612745098	0.564554859759985\\
-0.447059068627451	0.620401897733039\\
-0.376470343137255	0.702760537659549\\
-0.329412009803922	0.754843246194537\\
-0.258823284313725	0.825577109477624\\
-0.211826225490196	0.865985766540773\\
-0.1412375	0.913929280093052\\
-0.0941791666666667	0.936094966549111\\
-0.0235904411764706	0.953083862356146\\
0.0234678921568627	0.95309570691456\\
0.0941791666666667	0.936094778435595\\
0.1412375	0.913929006802561\\
0.211764950980392	0.866033966203921\\
0.258884558823529	0.825520123720189\\
0.329412009803922	0.754842764385333\\
0.376470343137255	0.702760048857688\\
0.446997794117647	0.620474113443452\\
0.494117401960784	0.564481744655822\\
0.564644852941177	0.482004369702212\\
0.61170318627451	0.429302425216019\\
0.682414460784314	0.355604083287705\\
0.729472794117647	0.311048047158862\\
0.800000245098039	0.251847737091843\\
0.847058578431373	0.217586966346079\\
0.917647303921569	0.173899136171599\\
0.964705637254902	0.149591487835861\\
1.03523308823529	0.119556875010529\\
1.08229142156863	0.103209413988431\\
1.15288014705882	0.0831910400111162\\
1.19993848039216	0.0722633615730516\\
1.27064975490196	0.0585872451570029\\
1.31770808823529	0.0508846160758482\\
1.38823553921569	0.0408836018122476\\
1.43535514705882	0.0350163491947732\\
1.50582132352941	0.0272454724551206\\
1.55294093137255	0.0226672224073674\\
1.62346838235294	0.0167297210671796\\
1.67052671568627	0.013395112849511\\
1.74111544117647	0.00936268364104\\
1.7881737745098	0.00732056031287723\\
1.85888504901961	0.00517511002023167\\
1.90594338235294	0.00430128660778362\\
1.97647083333333	0.00366717299548194\\
2.02359044117647	0.00358323625008868\\
2.09405661764706	0.00375642242043131\\
2.1411762254902	0.00395097871360655\\
2.21170367647059	0.00417724732886812\\
2.25876200980392	0.00420206970947145\\
2.32947328431373	0.00396119485743009\\
2.37640906862745	0.00360054225657075\\
2.44712034313725	0.00278665770961172\\
2.49417867647059	0.00211504012702073\\
2.56470612745098	0.00104322313903651\\
2.61182573529412	0.000376881876822109\\
2.68235318627451	-0.000371273668027181\\
2.72941151960784	-0.000601549336686176\\
2.79993897058824	-0.000379949353129\\
2.84699730392157	0.000228692048929144\\
2.91764730392157	0.0019469296091566\\
2.9646443627451	0.00366996513088249\\
};
\addlegendentry{$x=5D_j$}

\addplot[only marks, mark=x, mark options={mycolor4}, mark size=1.8pt, line width=1pt,on layer=main, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-2.98823480392157	0.000426086111824171\\
-2.8940568627451	0.00160902856051087\\
-2.87052647058824	0.00134958580125199\\
-2.77647107843137	0.00294518706188317\\
-2.75294068627451	0.000806215238214222\\
-2.65882401960784	0.00411060744363027\\
-2.63529362745098	0.000676179791401772\\
-2.54123823529412	0.000955863061874553\\
-2.51770784313725	0.00100161514705797\\
-2.42359117647059	0.00124465058690913\\
-2.39993823529412	0.00195646200440873\\
-2.30582156862745	0.00209497856484103\\
-2.28235245098039	0.00188523647454495\\
-2.18817450980392	0.00275979872015486\\
-2.16470539215686	0.00743931885612179\\
-2.0705887254902	0.0129647943011215\\
-2.04705833333333	0.00395996040126517\\
-1.95300294117647	0.00631791818199193\\
-1.92947254901961	0.0127529675563978\\
-1.83535588235294	0.00785939502062263\\
-1.81170294117647	0.00642020166576099\\
-1.7175862745098	0.00775682199982354\\
-1.69405588235294	0.038184373568801\\
-1.59993921568627	0.0248969763655323\\
-1.57647009803922	0.0275612309526603\\
-1.48235343137255	0.0552869578930456\\
-1.45882303921569	0.0712521899240673\\
-1.36470637254902	0.124977640167691\\
-1.34123725490196	0.0709405520287663\\
-1.24712058823529	0.145984914547591\\
-1.22346764705882	0.151901314574181\\
-1.12935098039216	0.100860107118748\\
-1.10582058823529	0.1289712568117\\
-1.01170392156863	0.186997874771706\\
-0.988234803921569	0.205048745647148\\
-0.894118137254902	0.250856537761053\\
-0.870587745098039	0.28766139486604\\
-0.776532352941177	0.298759844707268\\
-0.753001960784314	0.34036219142618\\
-0.658885294117647	0.382134068051828\\
-0.635354901960784	0.390358616706572\\
-0.54111568627451	0.440850147135691\\
-0.517585294117647	0.523787530284738\\
-0.42346862745098	0.539542125109695\\
-0.399938235294118	0.536772995866229\\
-0.305882843137255	0.677736183906155\\
-0.282352450980392	0.64689791727067\\
-0.188235784313726	0.737378812931523\\
-0.164766666666667	0.74576179342677\\
-0.07065	0.778044683569675\\
-0.0469970588235294	0.777685286829728\\
0.0471196078431372	0.777685286829728\\
0.07065	0.778044683569675\\
0.164766666666667	0.74576179342677\\
0.188235784313726	0.737378812931523\\
0.282352450980392	0.64689791727067\\
0.305821568627451	0.677736183906155\\
0.399999509803922	0.536772995866229\\
0.42346862745098	0.539542125109695\\
0.517585294117647	0.523787530284738\\
0.541238235294118	0.440850147135691\\
0.635232352941177	0.390358616706572\\
0.658885294117647	0.382134068051828\\
0.753001960784314	0.34036219142618\\
0.776471078431373	0.298759844707268\\
0.870649019607843	0.28766139486604\\
0.894118137254902	0.250856537761053\\
0.988234803921569	0.205048745647148\\
1.01170392156863	0.186997874771706\\
1.10582058823529	0.1289712568117\\
1.12935098039216	0.100860107118748\\
1.22346764705882	0.151901314574181\\
1.24712058823529	0.145984914547591\\
1.34123725490196	0.0709405520287663\\
1.36470637254902	0.124977640167691\\
1.45882303921569	0.0712521899240673\\
1.48235343137255	0.0552869578930456\\
1.57647009803922	0.0275612309526603\\
1.59993921568627	0.0248969763655323\\
1.69405588235294	0.038184373568801\\
1.7175862745098	0.00775682199982354\\
1.81170294117647	0.00642020166576099\\
1.83535588235294	0.00785939502062263\\
1.92947254901961	0.0127529675563978\\
1.95294166666667	0.00631791818199193\\
2.04711960784314	0.00395996040126517\\
2.0705887254902	0.0129647943011215\\
2.16470539215686	0.00743931885612179\\
2.18823578431373	0.00275979872015486\\
2.28229117647059	0.00188523647454495\\
2.30582156862745	0.00209497856484103\\
2.39993823529412	0.00195646200440873\\
2.42359117647059	0.00124465058690913\\
2.51770784313725	0.00100161514705797\\
2.54117696078431	0.000955863061874553\\
2.63535490196078	0.000676179791401772\\
2.65882401960784	0.00411060744363027\\
2.75294068627451	0.000806215238214222\\
2.77640980392157	0.00294518706188317\\
2.87058774509804	0.00134958580125199\\
2.8941181372549	0.00160902856051087\\
2.98817352941176	0.000426086111824171\\
};
\addplot [color=mycolor4, line width=1.0pt,on layer=foreground]
  table[row sep=crcr]{%
-2.98823480392157	0.00405853025430271\\
-2.8940568627451	0.00125204411041524\\
-2.87052647058824	0.000822063201491237\\
-2.77647107843137	5.62576915285374e-05\\
-2.75294068627451	7.3258576041411e-05\\
-2.65882401960784	0.000756248688830802\\
-2.63529362745098	0.00103906450467883\\
-2.54123823529412	0.00235569735206052\\
-2.51770784313725	0.00268913370937424\\
-2.42359117647059	0.00381649502578372\\
-2.39993823529412	0.00401968256936548\\
-2.30582156862745	0.00442103947626118\\
-2.28235245098039	0.00442116332222658\\
-2.18817450980392	0.00413887516529862\\
-2.16470539215686	0.0040364452387435\\
-2.0705887254902	0.00383192324483194\\
-2.04705833333333	0.0039027980626262\\
-1.95300294117647	0.00515083544225602\\
-1.92947254901961	0.00578780541784399\\
-1.83535588235294	0.0101119061881005\\
-1.81170294117647	0.0117153213807387\\
-1.7175862745098	0.0204648723159138\\
-1.69405588235294	0.0232750758622793\\
-1.59993921568627	0.0370483883185786\\
-1.57647009803922	0.0410980743681299\\
-1.48235343137255	0.0595928734070291\\
-1.45882303921569	0.0647321165998606\\
-1.36470637254902	0.0870385285828139\\
-1.34123725490196	0.0929919162732793\\
-1.24712058823529	0.118273674430521\\
-1.22346764705882	0.124982079473767\\
-1.12935098039216	0.153302096924247\\
-1.10582058823529	0.160862853508525\\
-1.01170392156863	0.193685934578057\\
-0.988234803921569	0.20265305750602\\
-0.894118137254902	0.242673263014209\\
-0.870587745098039	0.253846881919764\\
-0.776532352941177	0.303937739957019\\
-0.753001960784314	0.317908419315032\\
-0.658885294117647	0.379613244665672\\
-0.635354901960784	0.396420886570978\\
-0.54111568627451	0.468210151154222\\
-0.517585294117647	0.48697121822786\\
-0.42346862745098	0.563077167998331\\
-0.399938235294118	0.581906903791623\\
-0.305882843137255	0.653256176724552\\
-0.282352450980392	0.669575234112098\\
-0.188235784313726	0.725485092838747\\
-0.164766666666667	0.736601356959836\\
-0.07065	0.767411697077198\\
-0.0469970588235294	0.771395532281904\\
0.0471196078431372	0.771380729343566\\
0.07065	0.767414301510886\\
0.164766666666667	0.736606721328606\\
0.188235784313726	0.72549093458756\\
0.282352450980392	0.669581909442038\\
0.305821568627451	0.653306259594867\\
0.399999509803922	0.581863427153741\\
0.42346862745098	0.5630818372826\\
0.517585294117647	0.486973043583338\\
0.541238235294118	0.468114120311304\\
0.635232352941177	0.396507781905976\\
0.658885294117647	0.379610619126597\\
0.753001960784314	0.317903890483303\\
0.776471078431373	0.303968561520402\\
0.870649019607843	0.253812171100593\\
0.894118137254902	0.242668494657951\\
0.988234803921569	0.202649684655034\\
1.01170392156863	0.193683035369075\\
1.10582058823529	0.160862044397013\\
1.12935098039216	0.153301804698558\\
1.22346764705882	0.124983549501809\\
1.24712058823529	0.11827547428409\\
1.34123725490196	0.0929944523957634\\
1.36470637254902	0.0870411000361794\\
1.45882303921569	0.0647342973022422\\
1.48235343137255	0.0595948463345678\\
1.57647009803922	0.0410989632643819\\
1.59993921568627	0.0370489787621273\\
1.69405588235294	0.0232745568429598\\
1.7175862745098	0.020464125786399\\
1.81170294117647	0.0117139792547066\\
1.83535588235294	0.010110502346286\\
1.92947254901961	0.00578649577175994\\
1.95294166666667	0.00515108401025795\\
2.04711960784314	0.00390188127411673\\
2.0705887254902	0.00383145656109256\\
2.16470539215686	0.00403662217696131\\
2.18823578431373	0.00413945205517834\\
2.28229117647059	0.00442175682691351\\
2.30582156862745	0.00442170432605336\\
2.39993823529412	0.00402021289656546\\
2.42359117647059	0.00381693995974331\\
2.51770784313725	0.00268911349091115\\
2.54117696078431	0.00235642810187012\\
2.63535490196078	0.00103768844305363\\
2.65882401960784	0.000755573642150845\\
2.75294068627451	7.25442238417735e-05\\
2.77640980392157	5.55607899496883e-05\\
2.87058774509804	0.000823064437192042\\
2.8941181372549	0.00125357659640195\\
2.98817352941176	0.00405782241667802\\
};
\addlegendentry{$x=7D_j$}

\addplot[only marks, mark=x, mark options={mycolor5}, mark size=1.8pt, line width=1pt,on layer=main, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-2.99411819852941	0.000770329102051768\\
-2.88829601715686	0.000792565759722685\\
-2.87640986519608	0.000508117193796348\\
-2.77052640931373	0.000357162353329738\\
-2.75882408088235	0.00638750901425948\\
-2.652940625	0.00451615093580473\\
-2.64117702205882	0.000901465774050398\\
-2.53535484068628	0.00402485753231917\\
-2.5235912377451	0.00114921158710424\\
-2.41770778186274	0.00892150251361966\\
-2.40594417892157	0.00243830993867464\\
-2.29993817401961	0.00430377461389481\\
-2.28817457107843	0.00349631145212893\\
-2.18229111519608	0.00481183482404308\\
-2.17058878676471	0.0108364114201066\\
-2.06470533088235	0.0116845688214472\\
-2.05294172794118	0.0172725279738514\\
-1.94705827205882	0.0238274592642552\\
-1.93535594362745	0.0133071434094414\\
-1.8294724877451	0.0243810321317445\\
-1.81770888480392	0.0182076798954844\\
-1.71182542892157	0.0384876210865745\\
-1.69993927696078	0.0255102312368459\\
-1.59405582107843	0.0702629459803034\\
-1.58235349264706	0.064302177455774\\
-1.47647003676471	0.0967637564428832\\
-1.46470643382353	0.0813138814955551\\
-1.35882297794118	0.112754639190026\\
-1.3471206495098	0.117798199248051\\
-1.24123719362745	0.136301060922843\\
-1.22935104166667	0.119686985084683\\
-1.12346758578431	0.200143487631637\\
-1.11170398284314	0.205370813083499\\
-1.00582052696078	0.219518742607288\\
-0.994118198529412	0.267956868470522\\
-0.888234742647059	0.310841851818618\\
-0.876471139705882	0.308771673606074\\
-0.770587683823529	0.312384142999326\\
-0.758824080882353	0.360453681644581\\
-0.653001899509804	0.389764847510934\\
-0.641238296568627	0.396312301557711\\
-0.535232291666667	0.458249797013835\\
-0.52346868872549	0.457534357762624\\
-0.417585232843137	0.528819749800781\\
-0.405821629901961	0.527666593061025\\
-0.299999448529412	0.549911790209721\\
-0.288235845588235	0.571225109177824\\
-0.182352389705882	0.613023616005645\\
-0.17065006127451	0.609662058708488\\
-0.0647666053921568	0.627210946386206\\
-0.0530030024509804	0.638237251527008\\
0.0528804534313726	0.638237251527008\\
0.0647666053921568	0.627210946386206\\
0.17065006127451	0.609662058708488\\
0.182352389705882	0.613023616005645\\
0.288235845588235	0.571225109177824\\
0.299938174019608	0.549911790209721\\
0.405882904411765	0.527666593061025\\
0.417585232843137	0.528819749800781\\
0.52346868872549	0.457534357762624\\
0.535354840686275	0.458249797013835\\
0.64111574754902	0.396312301557711\\
0.652940625	0.389764847510934\\
0.758885355392157	0.360453681644581\\
0.770587683823529	0.312384142999326\\
0.876471139705882	0.308771673606074\\
0.888234742647059	0.310841851818618\\
0.994118198529412	0.267956868470522\\
1.00582052696078	0.219518742607288\\
1.11170398284314	0.205370813083499\\
1.12346758578431	0.200143487631637\\
1.22935104166667	0.119686985084683\\
1.24123719362745	0.136301060922843\\
1.3471206495098	0.117798199248051\\
1.35882297794118	0.112754639190026\\
1.46470643382353	0.0813138814955551\\
1.47647003676471	0.0967637564428832\\
1.58235349264706	0.064302177455774\\
1.59405582107843	0.0702629459803034\\
1.69993927696078	0.0255102312368459\\
1.71182542892157	0.0384876210865745\\
1.81770888480392	0.0182076798954844\\
1.8294724877451	0.0243810321317445\\
1.93535594362745	0.0133071434094414\\
1.94705827205882	0.0238274592642552\\
2.05294172794118	0.0172725279738514\\
2.06470533088235	0.0116845688214472\\
2.17058878676471	0.0108364114201066\\
2.18229111519608	0.00481183482404308\\
2.28817457107843	0.00349631145212893\\
2.30006072303922	0.00430377461389481\\
2.40582162990196	0.00243830993867464\\
2.41770778186274	0.00892150251361966\\
2.5235912377451	0.00114921158710424\\
2.53529356617647	0.00402485753231917\\
2.64123829656863	0.000901465774050398\\
2.652940625	0.00451615093580473\\
2.75882408088235	0.00638750901425948\\
2.77052640931373	0.000357162353329738\\
2.87640986519608	0.000508117193796348\\
2.88823474264706	0.000792565759722685\\
2.99417947303922	0.000770329102051768\\
};
\addplot [color=mycolor5, line width=1.0pt,on layer=foreground]
  table[row sep=crcr]{%
-2.99411819852941	0.00199807436631872\\
-2.88829601715686	0.00104600050037977\\
-2.87640986519608	0.00102804047241978\\
-2.77052640931373	0.00145924633640117\\
-2.75882408088235	0.00155832681615627\\
-2.652940625	0.00270699966806864\\
-2.64117702205882	0.0028499635898855\\
-2.53535484068628	0.00411131631061827\\
-2.5235912377451	0.00424133733213545\\
-2.41770778186274	0.00526572106872313\\
-2.40594417892157	0.00536432606338896\\
-2.29993817401961	0.00620762589981898\\
-2.28817457107843	0.00630700239679724\\
-2.18229111519608	0.00749203893529884\\
-2.17058878676471	0.00767429781829955\\
-2.06470533088235	0.0101322204790824\\
-2.05294172794118	0.010519272109652\\
-1.94705827205882	0.0154089193039072\\
-1.93535594362745	0.0161281187024585\\
-1.8294724877451	0.0245853334955115\\
-1.81770888480392	0.0257598619576679\\
-1.71182542892157	0.0386659897684466\\
-1.69993927696078	0.0403869281109554\\
-1.59405582107843	0.058223955958274\\
-1.58235349264706	0.0604731634822006\\
-1.47647003676471	0.0833086170279108\\
-1.46470643382353	0.0861176494693188\\
-1.35882297794118	0.113772163809405\\
-1.3471206495098	0.11708557907008\\
-1.24123719362745	0.149335214262657\\
-1.22935104166667	0.153208858256875\\
-1.12346758578431	0.189977428477596\\
-1.11170398284314	0.194315392009833\\
-1.00582052696078	0.235677915451892\\
-0.994118198529412	0.240507045626398\\
-0.888234742647059	0.286513282690131\\
-0.876471139705882	0.291875251354128\\
-0.770587683823529	0.342175850486583\\
-0.758824080882353	0.347966942127182\\
-0.653001899509804	0.401336082617994\\
-0.641238296568627	0.40736259238363\\
-0.535232291666667	0.461570734061396\\
-0.52346868872549	0.467502424810697\\
-0.417585232843137	0.518854238489785\\
-0.405821629901961	0.524242829676717\\
-0.299999448529412	0.568425245531327\\
-0.288235845588235	0.572767251999015\\
-0.182352389705882	0.605378407967025\\
-0.17065006127451	0.608191971629282\\
-0.0647666053921568	0.625543557499563\\
-0.0530030024509804	0.62652710485367\\
0.0528804534313726	0.626536293613967\\
0.0647666053921568	0.625543517139511\\
0.17065006127451	0.608191870712997\\
0.182352389705882	0.605378301084139\\
0.288235845588235	0.572767100956193\\
0.299938174019608	0.568448041147454\\
0.405882904411765	0.5242147958795\\
0.417585232843137	0.518854064935173\\
0.52346868872549	0.467502264323964\\
0.535354840686275	0.461508627180478\\
0.64111574754902	0.407425308717359\\
0.652940625	0.401367342962564\\
0.758885355392157	0.347936653089445\\
0.770587683823529	0.342175826168014\\
0.876471139705882	0.291875312603521\\
0.888234742647059	0.286513353588168\\
0.994118198529412	0.240507198895331\\
1.00582052696078	0.235678076965431\\
1.11170398284314	0.194315615128584\\
1.12346758578431	0.189977656710753\\
1.22935104166667	0.153209113642559\\
1.24123719362745	0.14933547044547\\
1.3471206495098	0.11708582180968\\
1.35882297794118	0.113772402862257\\
1.46470643382353	0.0861178377337882\\
1.47647003676471	0.0833087979574325\\
1.58235349264706	0.0604732680356821\\
1.59405582107843	0.058224051291567\\
1.69993927696078	0.0403869391319808\\
1.71182542892157	0.0386659916380166\\
1.81770888480392	0.0257597912372124\\
1.8294724877451	0.024585256065211\\
1.93535594362745	0.0161279978742462\\
1.94705827205882	0.0154087957944339\\
2.05294172794118	0.010519145802753\\
2.06470533088235	0.0101320962947071\\
2.17058878676471	0.00767421356038296\\
2.18229111519608	0.00749196119619333\\
2.28817457107843	0.00630699759559197\\
2.30006072303922	0.00620661255051133\\
2.40582162990196	0.00536542851022761\\
2.41770778186274	0.00526581746509406\\
2.5235912377451	0.00424149268973999\\
2.53529356617647	0.00411216018209\\
2.64123829656863	0.0028493671970373\\
2.652940625	0.00270714408641501\\
2.75882408088235	0.00155835186002164\\
2.77052640931373	0.00145925056780828\\
2.87640986519608	0.00102777836291737\\
2.88823474264706	0.00104556614929081\\
2.99417947303922	0.00199835450019831\\
};
\addlegendentry{$x=9D_j$}

\end{axis}

\begin{axis}[%
width=0.8\columnwidth,
height=0.4\columnwidth,
scale only axis,
at={(0,-0.45\columnwidth)},
xmin=-3,
xmax=3,
xlabel={$r/D_j$},
xtick={-2,0,2},
xticklabels={2,0,2},
ymin=0,
ymax=0.21,
ylabel style={font=\color{white!15!black}},
ylabel={$u_{rms}/u_j$},
axis background/.style={fill=white},
ytick = {0,0.1,0.2},
ylabel near ticks
]\addplot[only marks, mark=x, mark options={mycolor1},mark size=1.8pt,, line width=1pt,on layer=main, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-2.98817401960784	0.000801921063372754\\
-2.89417892156863	0.000728542656624756\\
-2.87064950980392	0.000742854534146555\\
-2.77647058823529	0.000547658547396784\\
-2.75287990196078	0.000784444596477705\\
-2.65882352941176	0.000468828988811485\\
-2.63529411764706	0.00068023741663862\\
-2.54117647058824	0.000561517928374094\\
-2.51770833333333	0.000596390829264788\\
-2.42359068627451	0.00114940316296807\\
-2.4000612745098	0.000550255539526019\\
-2.30582107843137	0.000809449955566129\\
-2.28229166666667	0.000801685297968359\\
-2.18817401960784	0.000408202634302522\\
-2.16464460784314	0.000766551982683954\\
-2.07058823529412	0.00040254163182459\\
-2.04705882352941	0.000969586263650853\\
-1.95300245098039	0.00196306289823089\\
-1.92947303921569	0.000769793035621958\\
-1.83535539215686	0.00033596902092754\\
-1.81182598039216	0.000254491992550514\\
-1.71758578431373	0.00116746987663244\\
-1.69405637254902	0.00154338877483993\\
-1.6	0.00187518602943713\\
-1.57647058823529	0.00147495579282554\\
-1.48235294117647	0.00333645300080526\\
-1.45882352941176	0.000671608002818488\\
-1.36470588235294	0.00123675185480337\\
-1.34117647058824	0.000393545343457847\\
-1.24712009803922	0.00210895296628261\\
-1.22359068627451	0.00163394325644248\\
-1.12947303921569	0.00116073402061747\\
-1.10582107843137	0.00330174140875903\\
-1.01176470588235	0.0015518535733091\\
-0.988235294117647	0.00867063919657738\\
-0.894117647058824	0.00305499250326103\\
-0.870588235294118	0.00357826651740568\\
-0.776470588235294	0.00475761181041716\\
-0.752941176470588	0.00459215153154295\\
-0.658884803921569	0.00938742633612729\\
-0.635355392156863	0.0174709167816641\\
-0.541115196078431	0.0485880225044831\\
-0.517585784313725	0.106311254485573\\
-0.423468137254902	0.0924590614796077\\
-0.4	0.0819329974189633\\
-0.305882352941176	0.0381607551286511\\
-0.282352941176471	0.0317577125133483\\
-0.188235294117647	0.0216567289891702\\
-0.164705882352941	0.0195921286080845\\
-0.0706495098039216	0.01776294470437\\
-0.0469975490196079	0.017147129998227\\
0.0471200980392157	0.017147129998227\\
0.0705882352941176	0.01776294470437\\
0.164767156862745	0.0195921286080845\\
0.188235294117647	0.0216567289891702\\
0.282352941176471	0.0317577125133483\\
0.305882352941176	0.0381607551286511\\
0.4	0.0819329974189633\\
0.423468137254902	0.0924590614796077\\
0.517585784313725	0.106311254485573\\
0.541237745098039	0.0485880225044831\\
0.635232843137255	0.0174709167816641\\
0.658823529411765	0.00938742633612729\\
0.753002450980392	0.00459215153154295\\
0.776470588235294	0.00475761181041716\\
0.870588235294118	0.00357826651740568\\
0.894117647058824	0.00305499250326103\\
0.988235294117647	0.00867063919657738\\
1.01170343137255	0.0015518535733091\\
1.10588235294118	0.00330174140875903\\
1.12947303921569	0.00116073402061747\\
1.22359068627451	0.00163394325644248\\
1.24705882352941	0.00210895296628261\\
1.34123774509804	0.000393545343457847\\
1.36470588235294	0.00123675185480337\\
1.45882352941176	0.000671608002818488\\
1.48235294117647	0.00333645300080526\\
1.57647058823529	0.00147495579282554\\
1.5999387254902	0.00187518602943713\\
1.69411764705882	0.00154338877483993\\
1.71770833333333	0.00116746987663244\\
1.81170343137255	0.000254491992550514\\
1.83535539215686	0.00033596902092754\\
1.92947303921569	0.000769793035621958\\
1.95294117647059	0.00196306289823089\\
2.04712009803922	0.000969586263650853\\
2.07052696078431	0.00040254163182459\\
2.16470588235294	0.000766551982683954\\
2.18817401960784	0.000408202634302522\\
2.28229166666667	0.000801685297968359\\
2.30594362745098	0.000809449955566129\\
2.3999387254902	0.000550255539526019\\
2.42359068627451	0.00114940316296807\\
2.51770833333333	0.000596390829264788\\
2.54117647058824	0.000561517928374094\\
2.63529411764706	0.00068023741663862\\
2.65876225490196	0.000468828988811485\\
2.75294117647059	0.000784444596477705\\
2.7765318627451	0.000547658547396784\\
2.87058823529412	0.000742854534146555\\
2.89405637254902	0.000728542656624756\\
2.98829656862745	0.000801921063372754\\
};
\addplot [color=mycolor1, line width=1.0pt,on layer=foreground]
  table[row sep=crcr]{%
-2.98817401960784	0.00143556368672459\\
-2.89417892156863	0.000722477662626414\\
-2.87064950980392	0.000741895955045439\\
-2.77647058823529	0.000854846963750781\\
-2.75287990196078	0.000838980068428266\\
-2.65882352941176	0.000703227727731101\\
-2.63529411764706	0.000685418989411391\\
-2.54117647058824	0.000748636455296328\\
-2.51770833333333	0.000788442382045261\\
-2.42359068627451	0.000949093877069692\\
-2.4000612745098	0.000975101259018894\\
-2.30582107843137	0.000949964278972365\\
-2.28229166666667	0.000903689765157775\\
-2.18817401960784	0.000660445821155975\\
-2.16464460784314	0.00063817086653926\\
-2.07058823529412	0.000954086802119712\\
-2.04705882352941	0.00109825106224681\\
-1.95300245098039	0.00131233570734417\\
-1.92947303921569	0.00121485642968621\\
-1.83535539215686	0.000677287959687575\\
-1.81182598039216	0.000643239646712321\\
-1.71758578431373	0.00114971043294342\\
-1.69405637254902	0.00136436787614665\\
-1.6	0.00206461250661634\\
-1.57647058823529	0.00214558323704607\\
-1.48235294117647	0.00193231578555627\\
-1.45882352941176	0.0017718019653581\\
-1.36470588235294	0.00124660141738516\\
-1.34117647058824	0.00122093510063934\\
-1.24712009803922	0.00147983047062903\\
-1.22359068627451	0.00160845644692742\\
-1.12947303921569	0.00255144873224367\\
-1.10582107843137	0.00289134041244692\\
-1.01176470588235	0.00409114514396564\\
-0.988235294117647	0.00432203648185695\\
-0.894117647058824	0.00523718134668032\\
-0.870588235294118	0.00526892895651638\\
-0.776470588235294	0.00267348211858265\\
-0.752941176470588	0.00191375952590971\\
-0.658884803921569	0.0118839674932553\\
-0.635355392156863	0.020000158864631\\
-0.541115196078431	0.0686630354954959\\
-0.517585784313725	0.0796901779726025\\
-0.423468137254902	0.0891369953821898\\
-0.4	0.0821875595368557\\
-0.305882352941176	0.0416016286705436\\
-0.282352941176471	0.0333909621032894\\
-0.188235294117647	0.0190895737153244\\
-0.164705882352941	0.0186273107758138\\
-0.0706495098039216	0.0180342191243977\\
-0.0469975490196079	0.0176955580636256\\
0.0471200980392157	0.0176962661744066\\
0.0705882352941176	0.0180323941380335\\
0.164767156862745	0.0186292412966531\\
0.188235294117647	0.0190908039856936\\
0.282352941176471	0.0333861811573243\\
0.305882352941176	0.0415961923348526\\
0.4	0.0821977667101654\\
0.423468137254902	0.0891539488507089\\
0.517585784313725	0.0797111227007789\\
0.541237745098039	0.068613121871052\\
0.635232843137255	0.0200245783940299\\
0.658823529411765	0.0118742421019722\\
0.753002450980392	0.00190596552763239\\
0.776470588235294	0.00267086663747902\\
0.870588235294118	0.00527360832026794\\
0.894117647058824	0.00523992492103531\\
0.988235294117647	0.00431960367419218\\
1.01170343137255	0.00408981164123631\\
1.10588235294118	0.00289185340722916\\
1.12947303921569	0.0025530424379284\\
1.22359068627451	0.00160864438652906\\
1.24705882352941	0.00147998434249415\\
1.34123774509804	0.00122063795780939\\
1.36470588235294	0.00124639226686532\\
1.45882352941176	0.00177167626555104\\
1.48235294117647	0.0019321584356934\\
1.57647058823529	0.00214553554386958\\
1.5999387254902	0.00206494110602226\\
1.69411764705882	0.00136422121069015\\
1.71770833333333	0.00114906289978628\\
1.81170343137255	0.000643650519368229\\
1.83535539215686	0.000677664430814473\\
1.92947303921569	0.00121499765142568\\
1.95294117647059	0.00131219887679987\\
2.04712009803922	0.00109769133311767\\
2.07052696078431	0.000954302751442471\\
2.16470588235294	0.000638309826104802\\
2.18817401960784	0.000660583793010348\\
2.28229166666667	0.000903512487036964\\
2.30594362745098	0.000949904660901515\\
2.3999387254902	0.000975053546307326\\
2.42359068627451	0.000949036356237927\\
2.51770833333333	0.000788598364713749\\
2.54117647058824	0.000748773588903626\\
2.63529411764706	0.000685406909922092\\
2.65876225490196	0.000703132440855711\\
2.75294117647059	0.000839097107717493\\
2.7765318627451	0.000854981220263907\\
2.87058823529412	0.000742120104246977\\
2.89405637254902	0.000722396051405171\\
2.98829656862745	0.00143552753004369\\
};

\addplot[only marks, mark=x, mark options={mycolor2},mark size=1.8pt,, line width=1pt,on layer=main, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-2.97052634803922	0.000292226800245444\\
-2.91170404411765	0.00409907319328286\\
-2.85300183823529	0.00106823341751698\\
-2.79405698529412	0.000760277150560619\\
-2.73523223039216	0.000529383833582918\\
-2.67647120098039	0.000829220880560041\\
-2.61764644607843	0.000589660094826442\\
-2.55882414215686	0.00159430436816303\\
-2.50006066176471	0.00086623652210967\\
-2.44123835784314	0.00108298355330091\\
-2.38241360294118	0.000634232683552627\\
-2.32346875	0.0016242856969871\\
-2.26464399509804	0.0017115424067452\\
-2.20582169117647	0.0013421691819488\\
-2.14699693627451	0.00131741126079773\\
-2.08823590686275	0.00159721478783257\\
-2.02941115196078	0.00100297817809083\\
-1.97065012254902	0.00328288937089364\\
-1.91182536764706	0.00147823744641033\\
-1.85300306372549	0.00437530060378549\\
-1.79417830882353	0.00113835294461054\\
-1.73523345588235	0.00247588823005552\\
-1.67640870098039	0.000803085949750416\\
-1.61758639705882	0.00171376879991124\\
-1.55876164215686	0.00649451129918279\\
-1.5000006127451	0.00269529429777585\\
-1.44117585784314	0.00660062076255497\\
-1.38235355392157	0.00409195741617639\\
-1.32359007352941	0.0290295428215801\\
-1.26476776960784	0.0270847354677945\\
-1.20575919117647	0.0263942741026283\\
-1.14705943627451	0.0220956711007878\\
-1.08817340686275	0.0496828646198634\\
-1.02935110294118	0.0339686520481371\\
-0.970526348039216	0.0735100517133326\\
-0.911765318627451	0.0533647478331147\\
-0.85294056372549	0.10140614769548\\
-0.794179534313725	0.093831643439069\\
-0.735354779411765	0.127846906760181\\
-0.676532475490196	0.135635529791987\\
-0.617585171568627	0.148814009499232\\
-0.558762867647059	0.185135325453249\\
-0.499938112745098	0.173658918300554\\
-0.441115808823529	0.170500865403974\\
-0.382352328431373	0.150623290210963\\
-0.323530024509804	0.148017664638176\\
-0.264705269607843	0.139070247723718\\
-0.205944240196078	0.119948791066323\\
-0.147119485294118	0.119224218500947\\
-0.088297181372549	0.10921764761843\\
-0.0294724264705882	0.107773530387806\\
0.0293498774509804	0.107773530387806\\
0.088297181372549	0.10921764761843\\
0.147119485294118	0.119224218500947\\
0.205882965686274	0.119948791066323\\
0.264766544117647	0.139070247723718\\
0.323530024509804	0.148017664638176\\
0.382352328431373	0.150623290210963\\
0.441115808823529	0.170500865403974\\
0.499938112745098	0.173658918300554\\
0.558762867647059	0.185135325453249\\
0.617585171568627	0.148814009499232\\
0.676532475490196	0.135635529791987\\
0.735354779411765	0.127846906760181\\
0.794118259803922	0.093831643439069\\
0.853001838235294	0.10140614769548\\
0.911704044117647	0.0533647478331147\\
0.97058762254902	0.0735100517133326\\
1.02935110294118	0.0339686520481371\\
1.08817340686275	0.0496828646198634\\
1.1469368872549	0.0220956711007878\\
1.20588174019608	0.0263942741026283\\
1.26476776960784	0.0270847354677945\\
1.32359007352941	0.0290295428215801\\
1.38235355392157	0.00409195741617639\\
1.44117585784314	0.00660062076255497\\
1.49993933823529	0.00269529429777585\\
1.55882291666667	0.00649451129918279\\
1.61758639705882	0.00171376879991124\\
1.67640870098039	0.000803085949750416\\
1.73535600490196	0.00247588823005552\\
1.79405575980392	0.00113835294461054\\
1.85300306372549	0.00437530060378549\\
1.91182536764706	0.00147823744641033\\
1.97058884803922	0.00328288937089364\\
2.02947242647059	0.00100297817809083\\
2.08817463235294	0.00159721478783257\\
2.14705821078431	0.00131741126079773\\
2.20582169117647	0.0013421691819488\\
2.26464399509804	0.0017115424067452\\
2.32359129901961	0.0016242856969871\\
2.38229105392157	0.000634232683552627\\
2.44123835784314	0.00108298355330091\\
2.50006066176471	0.00086623652210967\\
2.55882414215686	0.00159430436816303\\
2.61764644607843	0.000589660094826442\\
2.67640992647059	0.000829220880560041\\
2.73529350490196	0.000529383833582918\\
2.79417953431373	0.000760277150560619\\
2.85287928921569	0.00106823341751698\\
2.91170404411765	0.00409907319328286\\
2.97052634803922	0.000292226800245444\\
};
\addplot [color=mycolor2, line width=1.0pt,on layer=foreground]
  table[row sep=crcr]{%
-2.97052634803922	0.00258211468188735\\
-2.91170404411765	0.00169735512052273\\
-2.85300183823529	0.00120360674840849\\
-2.79405698529412	0.000999553521034275\\
-2.73523223039216	0.000974353466043952\\
-2.67647120098039	0.0010205637560649\\
-2.61764644607843	0.00105698325587331\\
-2.55882414215686	0.00104174706391962\\
-2.50006066176471	0.000977923908330851\\
-2.44123835784314	0.000907048089261071\\
-2.38241360294118	0.000892330012030067\\
-2.32346875	0.000993849352344204\\
-2.26464399509804	0.00124130553342601\\
-2.20582169117647	0.0016158697198722\\
-2.14699693627451	0.00204501156446588\\
-2.08823590686275	0.0024161920514354\\
-2.02941115196078	0.00261034822933863\\
-1.97065012254902	0.00254199486997409\\
-1.91182536764706	0.00220143267992099\\
-1.85300306372549	0.00168022844308498\\
-1.79417830882353	0.001169727076171\\
-1.73523345588235	0.000928275294681302\\
-1.67640870098039	0.0012239548497724\\
-1.61758639705882	0.00226159744190499\\
-1.55876164215686	0.00412844587624258\\
-1.5000006127451	0.00676516301139579\\
-1.44117585784314	0.0100009536325298\\
-1.38235355392157	0.0136063087625926\\
-1.32359007352941	0.0174029444603963\\
-1.26476776960784	0.0213816569816813\\
-1.20575919117647	0.0257673429218524\\
-1.14705943627451	0.0309751745335549\\
-1.08817340686275	0.0376698431438859\\
-1.02935110294118	0.0464740346197205\\
-0.970526348039216	0.0578750060355198\\
-0.911765318627451	0.0719823405562944\\
-0.85294056372549	0.0884658022375224\\
-0.794179534313725	0.106404973331532\\
-0.735354779411765	0.124506516500058\\
-0.676532475490196	0.141158192704411\\
-0.617585171568627	0.15479309653417\\
-0.558762867647059	0.164036044718355\\
-0.499938112745098	0.168116401652074\\
-0.441115808823529	0.166884522367148\\
-0.382352328431373	0.160879780991735\\
-0.323530024509804	0.151212089424126\\
-0.264705269607843	0.13942296661435\\
-0.205944240196078	0.127254995970239\\
-0.147119485294118	0.116370156740375\\
-0.088297181372549	0.108229528172245\\
-0.0294724264705882	0.103881882515649\\
0.0293498774509804	0.103877275545579\\
0.088297181372549	0.108229589217789\\
0.147119485294118	0.116370304168067\\
0.205882965686274	0.127242958604522\\
0.264766544117647	0.139436070360757\\
0.323530024509804	0.151212326658721\\
0.382352328431373	0.16087971256199\\
0.441115808823529	0.166883880907038\\
0.499938112745098	0.168114956482174\\
0.558762867647059	0.164033689541154\\
0.617585171568627	0.154789913948302\\
0.676532475490196	0.141154471995816\\
0.735354779411765	0.124502717502347\\
0.794118259803922	0.106420673086911\\
0.853001838235294	0.0884452728255138\\
0.911704044117647	0.0719972731051055\\
0.97058762254902	0.0578619531485853\\
1.02935110294118	0.0464754969131468\\
1.08817340686275	0.0376721315495382\\
1.1469368872549	0.0309899596806138\\
1.20588174019608	0.0257599867073164\\
1.26476776960784	0.021383533238454\\
1.32359007352941	0.0174040560163522\\
1.38235355392157	0.0136066625164428\\
1.44117585784314	0.0100007304770254\\
1.49993933823529	0.00676774699409916\\
1.55882291666667	0.00412557255301484\\
1.61758639705882	0.0022613396155477\\
1.67640870098039	0.00122406617712539\\
1.73535600490196	0.000928780732123608\\
1.79405575980392	0.0011695735778666\\
1.85300306372549	0.00168103381268542\\
1.91182536764706	0.00220214481833504\\
1.97058884803922	0.00254226602689495\\
2.02947242647059	0.00261048684673064\\
2.08817463235294	0.0024164644177484\\
2.14705821078431	0.00204435587757601\\
2.20582169117647	0.00161558627213416\\
2.26464399509804	0.00124105993845464\\
2.32359129901961	0.00099335470155536\\
2.38229105392157	0.000892407449014358\\
2.44123835784314	0.00090717608661492\\
2.50006066176471	0.000978128096477902\\
2.55882414215686	0.00104196826911705\\
2.61764644607843	0.00105716952674845\\
2.67640992647059	0.00102073871959737\\
2.73529350490196	0.000974378048065961\\
2.79417953431373	0.000999759319116626\\
2.85287928921569	0.00120291855948344\\
2.91170404411765	0.00169739576138207\\
2.97052634803922	0.00258223396088321\\
};

\addplot[only marks, mark=x, mark options={mycolor3},mark size=1.8pt,, line width=1pt,on layer=main, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-2.9647056372549	0.00117248142164464\\
-2.91758602941176	0.00139836268241512\\
-2.84699730392157	0.000602002816653335\\
-2.79993897058824	0.000880882730880893\\
-2.72941151960784	0.000893784855358423\\
-2.68235318627451	0.00233485227464633\\
-2.61176446078431	0.00122841342592403\\
-2.56476740196078	0.0014881426442404\\
-2.49417867647059	0.000566995214451721\\
-2.44712034313725	0.00107538941087087\\
-2.37653161764706	0.00095541209796016\\
-2.32935073529412	0.00378138420563645\\
-2.25876200980392	0.00253549503912143\\
-2.21170367647059	0.00276437390560791\\
-2.14111495098039	0.0106281723948835\\
-2.09411789215686	0.00928246713566542\\
-2.02352916666667	0.00372142667334121\\
-1.97653210784314	0.00326117340094414\\
-1.90594338235294	0.0228650208369975\\
-1.85888504901961	0.00290475494109771\\
-1.7881737745098	0.023922267099237\\
-1.74111544117647	0.0101664201568786\\
-1.67052671568627	0.0360251710846859\\
-1.62346838235294	0.0172697727832735\\
-1.55287965686275	0.0298641128178083\\
-1.50588259803922	0.0320293605967697\\
-1.43529387254902	0.0410548969571957\\
-1.38829681372549	0.0524088353403759\\
-1.31770808823529	0.0673421455345906\\
-1.27064975490196	0.0459184928979111\\
-1.19993848039216	0.0941978415312869\\
-1.15288014705882	0.0800136994605178\\
-1.08229142156863	0.10380241283565\\
-1.03523308823529	0.0782225003534071\\
-0.964705637254902	0.124930840852071\\
-0.917647303921569	0.119931351214821\\
-0.847058578431373	0.123021173512628\\
-0.800000245098039	0.130258323357881\\
-0.729472794117647	0.156738380108366\\
-0.682414460784314	0.149707994910185\\
-0.61170318627451	0.159717843369061\\
-0.564644852941177	0.173595386928295\\
-0.49405612745098	0.172165282459788\\
-0.447059068627451	0.169233250958954\\
-0.376470343137255	0.164894741123897\\
-0.329412009803922	0.17027747603749\\
-0.258823284313725	0.156275232726768\\
-0.211826225490196	0.144897091798141\\
-0.1412375	0.130015949346466\\
-0.0941791666666667	0.121785296746782\\
-0.0235904411764706	0.119094963059035\\
0.0234678921568627	0.119094963059035\\
0.0941791666666667	0.121785296746782\\
0.1412375	0.130015949346466\\
0.211764950980392	0.144897091798141\\
0.258884558823529	0.156275232726768\\
0.329412009803922	0.17027747603749\\
0.376470343137255	0.164894741123897\\
0.446997794117647	0.169233250958954\\
0.494117401960784	0.172165282459788\\
0.564644852941177	0.173595386928295\\
0.61170318627451	0.159717843369061\\
0.682414460784314	0.149707994910185\\
0.729472794117647	0.156738380108366\\
0.800000245098039	0.130258323357881\\
0.847058578431373	0.123021173512628\\
0.917647303921569	0.119931351214821\\
0.964705637254902	0.124930840852071\\
1.03523308823529	0.0782225003534071\\
1.08229142156863	0.10380241283565\\
1.15288014705882	0.0800136994605178\\
1.19993848039216	0.0941978415312869\\
1.27064975490196	0.0459184928979111\\
1.31770808823529	0.0673421455345906\\
1.38823553921569	0.0524088353403759\\
1.43535514705882	0.0410548969571957\\
1.50582132352941	0.0320293605967697\\
1.55294093137255	0.0298641128178083\\
1.62346838235294	0.0172697727832735\\
1.67052671568627	0.0360251710846859\\
1.74111544117647	0.0101664201568786\\
1.7881737745098	0.023922267099237\\
1.85888504901961	0.00290475494109771\\
1.90594338235294	0.0228650208369975\\
1.97647083333333	0.00326117340094414\\
2.02359044117647	0.00372142667334121\\
2.09405661764706	0.00928246713566542\\
2.1411762254902	0.0106281723948835\\
2.21170367647059	0.00276437390560791\\
2.25876200980392	0.00253549503912143\\
2.32947328431373	0.00378138420563645\\
2.37640906862745	0.00095541209796016\\
2.44712034313725	0.00107538941087087\\
2.49417867647059	0.000566995214451721\\
2.56470612745098	0.0014881426442404\\
2.61182573529412	0.00122841342592403\\
2.68235318627451	0.00233485227464633\\
2.72941151960784	0.000893784855358423\\
2.79993897058824	0.000880882730880893\\
2.84699730392157	0.000602002816653335\\
2.91764730392157	0.00139836268241512\\
2.9646443627451	0.00117248142164464\\
};
\addplot [color=mycolor3, line width=1.0pt,on layer=foreground]
  table[row sep=crcr]{%
-2.9647056372549	0.0023903290054257\\
-2.91758602941176	0.0016449222410256\\
-2.84699730392157	0.00101635859848138\\
-2.79993897058824	0.000841619510999681\\
-2.72941151960784	0.000810666338009621\\
-2.68235318627451	0.000879099690104448\\
-2.61176446078431	0.00104352532553221\\
-2.56476740196078	0.00117897437417322\\
-2.49417867647059	0.00143815841800739\\
-2.44712034313725	0.00167608869690614\\
-2.37653161764706	0.00219120760624585\\
-2.32935073529412	0.00267305834163564\\
-2.25876200980392	0.00363032727627794\\
-2.21170367647059	0.00442495484582423\\
-2.14111495098039	0.00581959393192411\\
-2.09411789215686	0.00685383313880088\\
-2.02352916666667	0.00852036885643863\\
-1.97653210784314	0.00969566635242826\\
-1.90594338235294	0.0115966250627313\\
-1.85888504901961	0.0130149866568903\\
-1.7881737745098	0.0155438921935072\\
-1.74111544117647	0.0176188544711544\\
-1.67052671568627	0.021549148754775\\
-1.62346838235294	0.0248311887210138\\
-1.55287965686275	0.0308709684166746\\
-1.50588259803922	0.0356442747000882\\
-1.43529387254902	0.0438381494705483\\
-1.38829681372549	0.0498523549635273\\
-1.31770808823529	0.0594496483609135\\
-1.27064975490196	0.0660597377443227\\
-1.19993848039216	0.0760896258422042\\
-1.15288014705882	0.0827649705585368\\
-1.08229142156863	0.0928025655343801\\
-1.03523308823529	0.0995922061256383\\
-0.964705637254902	0.110108637137213\\
-0.917647303921569	0.117445664861408\\
-0.847058578431373	0.128947518596302\\
-0.800000245098039	0.136820736514284\\
-0.729472794117647	0.148433336932461\\
-0.682414460784314	0.15561189512111\\
-0.61170318627451	0.164596047864844\\
-0.564644852941177	0.168804180094461\\
-0.49405612745098	0.171645667453724\\
-0.447059068627451	0.170953054402361\\
-0.376470343137255	0.166060586298422\\
-0.329412009803922	0.160580880045182\\
-0.258823284313725	0.150179507164716\\
-0.211826225490196	0.142709787018772\\
-0.1412375	0.132409703211235\\
-0.0941791666666667	0.127121381216072\\
-0.0235904411764706	0.122843325933763\\
0.0234678921568627	0.122840362135248\\
0.0941791666666667	0.127121757100408\\
0.1412375	0.132410225947602\\
0.211764950980392	0.14270079893925\\
0.258884558823529	0.150189872831156\\
0.329412009803922	0.160581529331355\\
0.376470343137255	0.166061165156296\\
0.446997794117647	0.170951212436606\\
0.494117401960784	0.171645533897417\\
0.564644852941177	0.168804403989961\\
0.61170318627451	0.16459621740643\\
0.682414460784314	0.155612024796229\\
0.729472794117647	0.148433462134904\\
0.800000245098039	0.136820868906324\\
0.847058578431373	0.128947651684686\\
0.917647303921569	0.117445772663943\\
0.964705637254902	0.110108703452067\\
1.03523308823529	0.0995921728463625\\
1.08229142156863	0.0928024476263256\\
1.15288014705882	0.0827647197221389\\
1.19993848039216	0.0760892977125472\\
1.27064975490196	0.0660593352923465\\
1.31770808823529	0.0594492343513465\\
1.38823553921569	0.0498600605902297\\
1.43535514705882	0.0438302629310052\\
1.50582132352941	0.0356507029686149\\
1.55294093137255	0.0308650520718049\\
1.62346838235294	0.0248312258294994\\
1.67052671568627	0.0215492344680339\\
1.74111544117647	0.0176189565936176\\
1.7881737745098	0.0155439687264829\\
1.85888504901961	0.0130149859648833\\
1.90594338235294	0.0115965626658215\\
1.97647083333333	0.00969709672257256\\
2.02359044117647	0.00851870493851421\\
2.09405661764706	0.006855073406369\\
2.1411762254902	0.00581818852921413\\
2.21170367647059	0.00442496215692789\\
2.25876200980392	0.00363042271715828\\
2.32947328431373	0.00267186193978018\\
2.37640906862745	0.00219257276317426\\
2.44712034313725	0.00167637464947852\\
2.49417867647059	0.0014384110119233\\
2.56470612745098	0.00117931158595301\\
2.61182573529412	0.0010434149472797\\
2.68235318627451	0.000879022158348421\\
2.72941151960784	0.000810534110505544\\
2.79993897058824	0.000841496680050502\\
2.84699730392157	0.0010163215530047\\
2.91764730392157	0.0016459305438551\\
2.9646443627451	0.00238964856058913\\
};

\addplot[only marks, mark=x, mark options={mycolor4},mark size=1.8pt, line width=1pt,on layer=main, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-2.98823480392157	0.000614824413358684\\
-2.8940568627451	0.00161986574017454\\
-2.87052647058824	0.00135516050971329\\
-2.77647107843137	0.0026581097153269\\
-2.75294068627451	0.00207612354112905\\
-2.65882401960784	0.00326459221020466\\
-2.63529362745098	0.00105125657200368\\
-2.54123823529412	0.00155916839315799\\
-2.51770784313725	0.00249001763212896\\
-2.42359117647059	0.00202502957697678\\
-2.39993823529412	0.00520040906364741\\
-2.30582156862745	0.0027889318764593\\
-2.28235245098039	0.00501274351023104\\
-2.18817450980392	0.00392260135509836\\
-2.16470539215686	0.0170511120915991\\
-2.0705887254902	0.0176401798173842\\
-2.04705833333333	0.00843225127681232\\
-1.95300294117647	0.00754104655749332\\
-1.92947254901961	0.0275122260883835\\
-1.83535588235294	0.0135676337694767\\
-1.81170294117647	0.0159355871542394\\
-1.7175862745098	0.015597509565721\\
-1.69405588235294	0.0525067758803499\\
-1.59993921568627	0.0353328242546049\\
-1.57647009803922	0.0397137781409065\\
-1.48235343137255	0.0592528878323719\\
-1.45882303921569	0.0641057876160071\\
-1.36470637254902	0.0777031808666164\\
-1.34123725490196	0.0663252329668948\\
-1.24712058823529	0.0938267012748392\\
-1.22346764705882	0.0975395379889865\\
-1.12935098039216	0.0871944368122417\\
-1.10582058823529	0.101473379712893\\
-1.01170392156863	0.116266253366361\\
-0.988234803921569	0.118796315308409\\
-0.894118137254902	0.124417095614998\\
-0.870587745098039	0.131468484834117\\
-0.776532352941177	0.132297549710961\\
-0.753001960784314	0.1418941568004\\
-0.658885294117647	0.145755843433396\\
-0.635354901960784	0.15553040902627\\
-0.54111568627451	0.158985706507092\\
-0.517585294117647	0.150128867092063\\
-0.42346862745098	0.166240689306277\\
-0.399938235294118	0.167109494495435\\
-0.305882843137255	0.15856482686311\\
-0.282352450980392	0.15810175578186\\
-0.188235784313726	0.156491578613052\\
-0.164766666666667	0.151874108396072\\
-0.07065	0.148893128276686\\
-0.0469970588235294	0.146067086584336\\
0.0471196078431372	0.146067086584336\\
0.07065	0.148893128276686\\
0.164766666666667	0.151874108396072\\
0.188235784313726	0.156491578613052\\
0.282352450980392	0.15810175578186\\
0.305821568627451	0.15856482686311\\
0.399999509803922	0.167109494495435\\
0.42346862745098	0.166240689306277\\
0.517585294117647	0.150128867092063\\
0.541238235294118	0.158985706507092\\
0.635232352941177	0.15553040902627\\
0.658885294117647	0.145755843433396\\
0.753001960784314	0.1418941568004\\
0.776471078431373	0.132297549710961\\
0.870649019607843	0.131468484834117\\
0.894118137254902	0.124417095614998\\
0.988234803921569	0.118796315308409\\
1.01170392156863	0.116266253366361\\
1.10582058823529	0.101473379712893\\
1.12935098039216	0.0871944368122417\\
1.22346764705882	0.0975395379889865\\
1.24712058823529	0.0938267012748392\\
1.34123725490196	0.0663252329668948\\
1.36470637254902	0.0777031808666164\\
1.45882303921569	0.0641057876160071\\
1.48235343137255	0.0592528878323719\\
1.57647009803922	0.0397137781409065\\
1.59993921568627	0.0353328242546049\\
1.69405588235294	0.0525067758803499\\
1.7175862745098	0.015597509565721\\
1.81170294117647	0.0159355871542394\\
1.83535588235294	0.0135676337694767\\
1.92947254901961	0.0275122260883835\\
1.95294166666667	0.00754104655749332\\
2.04711960784314	0.00843225127681232\\
2.0705887254902	0.0176401798173842\\
2.16470539215686	0.0170511120915991\\
2.18823578431373	0.00392260135509836\\
2.28229117647059	0.00501274351023104\\
2.30582156862745	0.0027889318764593\\
2.39993823529412	0.00520040906364741\\
2.42359117647059	0.00202502957697678\\
2.51770784313725	0.00249001763212896\\
2.54117696078431	0.00155916839315799\\
2.63535490196078	0.00105125657200368\\
2.65882401960784	0.00326459221020466\\
2.75294068627451	0.00207612354112905\\
2.77640980392157	0.0026581097153269\\
2.87058774509804	0.00135516050971329\\
2.8941181372549	0.00161986574017454\\
2.98817352941176	0.000614824413358684\\
};
\addplot [color=mycolor4, line width=1.0pt,on layer=foreground]
  table[row sep=crcr]{%
-2.98823480392157	0.00170407338504519\\
-2.8940568627451	0.00157634195393523\\
-2.87052647058824	0.0015846446771965\\
-2.77647107843137	0.00174643328281579\\
-2.75294068627451	0.00181441074183012\\
-2.65882401960784	0.00217533785956534\\
-2.63529362745098	0.0022858813967793\\
-2.54123823529412	0.00280912119625595\\
-2.51770784313725	0.00296270006011108\\
-2.42359117647059	0.00369687618028726\\
-2.39993823529412	0.00391910296960612\\
-2.30582156862745	0.00501429232082702\\
-2.28235245098039	0.00535248247105818\\
-2.18817450980392	0.00705941543669849\\
-2.16470539215686	0.00758836917705581\\
-2.0705887254902	0.0102297250379849\\
-2.04705833333333	0.0110380929344566\\
-1.95300294117647	0.0149645592231007\\
-1.92947254901961	0.016136828574346\\
-1.83535588235294	0.0216679178249314\\
-1.81170294117647	0.0232804526341792\\
-1.7175862745098	0.0306207108961128\\
-1.69405588235294	0.0326882865839999\\
-1.59993921568627	0.0418655264279\\
-1.57647009803922	0.0443707487436249\\
-1.48235343137255	0.0551950688923147\\
-1.45882303921569	0.058074853307338\\
-1.36470637254902	0.0701298040387086\\
-1.34123725490196	0.0732386385619503\\
-1.24712058823529	0.0859100112650393\\
-1.22346764705882	0.0891083001729655\\
-1.12935098039216	0.101657559557087\\
-1.10582058823529	0.104712307338734\\
-1.01170392156863	0.116379162756632\\
-0.988234803921569	0.119117357066423\\
-0.894118137254902	0.129237070535313\\
-0.870587745098039	0.131528136762913\\
-0.776532352941177	0.139629455828569\\
-0.753001960784314	0.141382122592423\\
-0.658885294117647	0.147281854878326\\
-0.635354901960784	0.148484339472287\\
-0.54111568627451	0.152280013198737\\
-0.517585294117647	0.152991198133254\\
-0.42346862745098	0.155028771950177\\
-0.399938235294118	0.155363025085878\\
-0.305882843137255	0.156169274035758\\
-0.282352450980392	0.156267042959493\\
-0.188235784313726	0.156404046899821\\
-0.164766666666667	0.156398722665517\\
-0.07065	0.156334376586789\\
-0.0469970588235294	0.156321028347926\\
0.0471196078431372	0.156320975047958\\
0.07065	0.156334211226749\\
0.164766666666667	0.15639835952798\\
0.188235784313726	0.15640364137336\\
0.282352450980392	0.156266505819027\\
0.305821568627451	0.15616901379174\\
0.399999509803922	0.155361634142867\\
0.42346862745098	0.155028174537308\\
0.517585294117647	0.152990654148908\\
0.541238235294118	0.152275556225871\\
0.635232352941177	0.148489931789973\\
0.658885294117647	0.147281499868987\\
0.753001960784314	0.141381932172275\\
0.776471078431373	0.139634016034216\\
0.870649019607843	0.131522315254506\\
0.894118137254902	0.129237118374309\\
0.988234803921569	0.119117524237847\\
1.01170392156863	0.116379352347644\\
1.10582058823529	0.104712553566287\\
1.12935098039216	0.101657811470299\\
1.22346764705882	0.0891085428516306\\
1.24712058823529	0.0859102443316741\\
1.34123725490196	0.0732388109104417\\
1.36470637254902	0.0701299569895678\\
1.45882303921569	0.0580749202043989\\
1.48235343137255	0.055195113700758\\
1.57647009803922	0.0443707112727187\\
1.59993921568627	0.0418654711567516\\
1.69405588235294	0.0326881764273112\\
1.7175862745098	0.0306205917566186\\
1.81170294117647	0.0232803180910891\\
1.83535588235294	0.0216677844856039\\
1.92947254901961	0.0161367177769189\\
1.95294166666667	0.0149674065053291\\
2.04711960784314	0.0110358492742408\\
2.0705887254902	0.0102296842253962\\
2.16470539215686	0.00758838122046072\\
2.18823578431373	0.00705811867018109\\
2.28229117647059	0.00535346931661447\\
2.30582156862745	0.005014363133658\\
2.39993823529412	0.00391918792688314\\
2.42359117647059	0.00369696109979271\\
2.51770784313725	0.00296277160942438\\
2.54117696078431	0.0028095734763701\\
2.63535490196078	0.00228561655791337\\
2.65882401960784	0.00217536209047815\\
2.75294068627451	0.00181440093734641\\
2.77640980392157	0.00174658069583167\\
2.87058774509804	0.00158457219038808\\
2.8941181372549	0.00157630711675932\\
2.98817352941176	0.00170388573590462\\
};

\addplot[only marks, mark=x, mark options={mycolor5},mark size=1.8pt, line width=1pt,on layer=main, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-2.99411819852941	0.00110557575201723\\
-2.88829601715686	0.00106128875668744\\
-2.87640986519608	0.000869715124544933\\
-2.77052640931373	0.000434745353471838\\
-2.75882408088235	0.0108776520626033\\
-2.652940625	0.00719913886339108\\
-2.64117702205882	0.00153612658786795\\
-2.53535484068628	0.00414612454613111\\
-2.5235912377451	0.00156339659395885\\
-2.41770778186274	0.00921279574386942\\
-2.40594417892157	0.00641794601487802\\
-2.29993817401961	0.0133764345297805\\
-2.28817457107843	0.0087885879162988\\
-2.18229111519608	0.0107953179163243\\
-2.17058878676471	0.0214433913124679\\
-2.06470533088235	0.0192086722353815\\
-2.05294172794118	0.0275089419934957\\
-1.94705827205882	0.0314973882396088\\
-1.93535594362745	0.0238663216902854\\
-1.8294724877451	0.0376499721232747\\
-1.81770888480392	0.0314318563331552\\
-1.71182542892157	0.0429243707057908\\
-1.69993927696078	0.0373367665340945\\
-1.59405582107843	0.0670072652024138\\
-1.58235349264706	0.0561334062742497\\
-1.47647003676471	0.0779297399694682\\
-1.46470643382353	0.0786741448820621\\
-1.35882297794118	0.0817850224583452\\
-1.3471206495098	0.089213250537172\\
-1.24123719362745	0.0871843346275074\\
-1.22935104166667	0.0930623908514542\\
-1.12346758578431	0.109887683449289\\
-1.11170398284314	0.102538378349894\\
-1.00582052696078	0.120601376860186\\
-0.994118198529412	0.124441106179518\\
-0.888234742647059	0.136483252099697\\
-0.876471139705882	0.13249593247199\\
-0.770587683823529	0.128186266423973\\
-0.758824080882353	0.129881532917364\\
-0.653001899509804	0.139737092671809\\
-0.641238296568627	0.141063799695903\\
-0.535232291666667	0.144607271642412\\
-0.52346868872549	0.149904772232146\\
-0.417585232843137	0.140859660010156\\
-0.405821629901961	0.146870768119192\\
-0.299999448529412	0.149042157776967\\
-0.288235845588235	0.144642137587316\\
-0.182352389705882	0.139046624853757\\
-0.17065006127451	0.138393210775321\\
-0.0647666053921568	0.1394378574548\\
-0.0530030024509804	0.138497091765351\\
0.0528804534313726	0.138497091765351\\
0.0647666053921568	0.1394378574548\\
0.17065006127451	0.138393210775321\\
0.182352389705882	0.139046624853757\\
0.288235845588235	0.144642137587316\\
0.299938174019608	0.149042157776967\\
0.405882904411765	0.146870768119192\\
0.417585232843137	0.140859660010156\\
0.52346868872549	0.149904772232146\\
0.535354840686275	0.144607271642412\\
0.64111574754902	0.141063799695903\\
0.652940625	0.139737092671809\\
0.758885355392157	0.129881532917364\\
0.770587683823529	0.128186266423973\\
0.876471139705882	0.13249593247199\\
0.888234742647059	0.136483252099697\\
0.994118198529412	0.124441106179518\\
1.00582052696078	0.120601376860186\\
1.11170398284314	0.102538378349894\\
1.12346758578431	0.109887683449289\\
1.22935104166667	0.0930623908514542\\
1.24123719362745	0.0871843346275074\\
1.3471206495098	0.089213250537172\\
1.35882297794118	0.0817850224583452\\
1.46470643382353	0.0786741448820621\\
1.47647003676471	0.0779297399694682\\
1.58235349264706	0.0561334062742497\\
1.59405582107843	0.0670072652024138\\
1.69993927696078	0.0373367665340945\\
1.71182542892157	0.0429243707057908\\
1.81770888480392	0.0314318563331552\\
1.8294724877451	0.0376499721232747\\
1.93535594362745	0.0238663216902854\\
1.94705827205882	0.0314973882396088\\
2.05294172794118	0.0275089419934957\\
2.06470533088235	0.0192086722353815\\
2.17058878676471	0.0214433913124679\\
2.18229111519608	0.0107953179163243\\
2.28817457107843	0.0087885879162988\\
2.30006072303922	0.0133764345297805\\
2.40582162990196	0.00641794601487802\\
2.41770778186274	0.00921279574386942\\
2.5235912377451	0.00156339659395885\\
2.53529356617647	0.00414612454613111\\
2.64123829656863	0.00153612658786795\\
2.652940625	0.00719913886339108\\
2.75882408088235	0.0108776520626033\\
2.77052640931373	0.000434745353471838\\
2.87640986519608	0.000869715124544933\\
2.88823474264706	0.00106128875668744\\
2.99417947303922	0.00110557575201723\\
};
\addplot [color=mycolor5, line width=1.0pt,on layer=foreground]
  table[row sep=crcr]{%
-2.99411819852941	0.00199865572076491\\
-2.88829601715686	0.00218872633145232\\
-2.87640986519608	0.00223293749334793\\
-2.77052640931373	0.00282633470389078\\
-2.75882408088235	0.00291405032615862\\
-2.652940625	0.00391725263740812\\
-2.64117702205882	0.00405314255083068\\
-2.53535484068628	0.00552232661631608\\
-2.5235912377451	0.005715435333882\\
-2.41770778186274	0.00776792095048582\\
-2.40594417892157	0.00803439838612362\\
-2.29993817401961	0.0108447234013624\\
-2.28817457107843	0.011206331111381\\
-2.18229111519608	0.0149787097337728\\
-2.17058878676471	0.0154573109796331\\
-2.06470533088235	0.0204123791310523\\
-2.05294172794118	0.0210361642287513\\
-1.94705827205882	0.0273589075873228\\
-1.93535594362745	0.0281380962451729\\
-1.8294724877451	0.0359310742139195\\
-1.81770888480392	0.0368790668831605\\
-1.71182542892157	0.046121721732136\\
-1.69993927696078	0.0472354132938477\\
-1.59405582107843	0.057752140701408\\
-1.58235349264706	0.0589732493072106\\
-1.47647003676471	0.070420490714808\\
-1.46470643382353	0.0717265436146747\\
-1.35882297794118	0.0836163279972104\\
-1.3471206495098	0.0849331476822237\\
-1.24123719362745	0.0966764250186542\\
-1.22935104166667	0.0979624741986904\\
-1.12346758578431	0.108938013617542\\
-1.11170398284314	0.110092299471857\\
-1.00582052696078	0.119732784499753\\
-0.994118198529412	0.120706611430295\\
-0.888234742647059	0.128579991847875\\
-0.876471139705882	0.129345661317677\\
-0.770587683823529	0.135218210377329\\
-0.758824080882353	0.135757464793652\\
-0.653001899509804	0.139629358748919\\
-0.641238296568627	0.139955729863337\\
-0.535232291666667	0.142064307914731\\
-0.52346868872549	0.142214523173489\\
-0.417585232843137	0.142966442802546\\
-0.405821629901961	0.142993990811066\\
-0.299999448529412	0.142907887457201\\
-0.288235845588235	0.142871872691562\\
-0.182352389705882	0.142462507251671\\
-0.17065006127451	0.142416376220842\\
-0.0647666053921568	0.1420968241483\\
-0.0530030024509804	0.142076960355449\\
0.0528804534313726	0.142076793663363\\
0.0647666053921568	0.142096849067899\\
0.17065006127451	0.142416437995578\\
0.182352389705882	0.142462572591877\\
0.288235845588235	0.1428719637695\\
0.299938174019608	0.142907802283801\\
0.405882904411765	0.142993974366611\\
0.417585232843137	0.142966546156716\\
0.52346868872549	0.142214619861669\\
0.535354840686275	0.142062758024357\\
0.64111574754902	0.139959100195654\\
0.652940625	0.139631181397534\\
0.758885355392157	0.135754755051446\\
0.770587683823529	0.135218247956823\\
0.876471139705882	0.129345666265842\\
0.888234742647059	0.128579993270627\\
0.994118198529412	0.120706583787004\\
1.00582052696078	0.119732754032255\\
1.11170398284314	0.110092248059333\\
1.12346758578431	0.108937960435554\\
1.22935104166667	0.0979624104187171\\
1.24123719362745	0.0966763606439498\\
1.3471206495098	0.0849330829386137\\
1.35882297794118	0.0836162637167987\\
1.46470643382353	0.0717264872980826\\
1.47647003676471	0.0704204356455846\\
1.58235349264706	0.058973207839004\\
1.59405582107843	0.057752100944772\\
1.69993927696078	0.0472353901736059\\
1.71182542892157	0.0461217005693996\\
1.81770888480392	0.0368790634969933\\
1.8294724877451	0.0359310728191883\\
1.93535594362745	0.0281381126947567\\
1.94705827205882	0.0273589259895723\\
2.05294172794118	0.0210361999577189\\
2.06470533088235	0.0204124167334935\\
2.17058878676471	0.0154573646601656\\
2.18229111519608	0.0149787650745115\\
2.28817457107843	0.0112063997601842\\
2.30006072303922	0.0108410823450494\\
2.40582162990196	0.00803729627079525\\
2.41770778186274	0.00776799909063233\\
2.5235912377451	0.00571551195625824\\
2.53529356617647	0.00552339168280517\\
2.64123829656863	0.004052481810313\\
2.652940625	0.00391731045016554\\
2.75882408088235	0.0029140748054557\\
2.77052640931373	0.0028263543784806\\
2.87640986519608	0.00223290294478561\\
2.88823474264706	0.00218890077355619\\
2.99417947303922	0.00199853639920139\\
};
\end{axis}

\end{tikzpicture}%

==> Fig/vel_validation.tex <==
\definecolor{mycolor3}{rgb}{0.2,0.2,0.2}%
\definecolor{mycolor2}{rgb}{0.6,0.6,0.6}%
\definecolor{mycolor1}{rgb}{1,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.4\columnwidth,
scale only axis,
at={(0,0)},
xmin=0,
xmax=14,
xlabel={$x/D_j$},
ymin=0.4,
ymax=1.3,
ylabel={$\bar{u}_{cl,x_0}/\bar{u}_{j}$},
ylabel near ticks,
legend style={at={(axis cs:0.5,1.1)},anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, dashed, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.99355\\
0.45593	0.99\\
1.231	0.99\\
1.77812	0.99355\\
2.18845	0.99\\
2.59878	0.99\\
3.23708	0.98645\\
3.69301	0.98645\\
4.10334	0.98645\\
4.55927	0.96516\\
4.92401	0.94387\\
5.42553	0.90129\\
5.6535	0.87645\\
6.06383	0.83387\\
6.42857	0.79839\\
6.74772	0.7629\\
7.02128	0.72742\\
7.29483	0.70258\\
7.56839	0.67774\\
7.97872	0.64935\\
8.34346	0.62452\\
8.66261	0.60677\\
8.93617	0.58548\\
9.20973	0.56774\\
9.43769	0.55355\\
9.71125	0.53935\\
9.9848	0.52516\\
10.34954	0.51097\\
10.6231	0.49677\\
10.94225	0.48613\\
};
\addlegendentry{daSilva et al.\cite{daSilva2002pf}}

\addplot [color=mycolor3, dashed, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1.00065\\
0.59271	1.00065\\
1.09422	1.00065\\
2.23404	0.9971\\
3.23708	0.99355\\
3.96657	0.97935\\
4.42249	0.96871\\
5.10638	0.94387\\
5.56231	0.92258\\
6.06383	0.86226\\
6.79331	0.82323\\
7.29483	0.77\\
8.02432	0.72742\\
8.61702	0.68839\\
9.30091	0.63161\\
9.89362	0.58194\\
10.98784	0.53226\\
11.80851	0.50032\\
12.58359	0.46839\\
};
\addlegendentry{Zaman et al.\cite{zaman1980jfm}}
\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}, mark options={scale=1,line width=1.3pt,solid}]
  table[row sep=crcr]{%
0.999975490196079	1\\
1.50004901960784	0.987507720858527\\
1.99997549019608	0.985972568751799\\
2.5	0.989170481386441\\
3	0.99590106811086\\
3.5	0.998340865670933\\
3.99997549019608	0.994665639904184\\
4.5	0.981743501072476\\
5	0.953804382820572\\
5.5	0.924496070084184\\
5.99997549019608	0.888373645505553\\
6.5	0.843341592404265\\
6.99997549019608	0.800938986334077\\
7.5	0.758569839223233\\
7.99997549019608	0.719387017576834\\
8.5	0.695430875963484\\
8.99997549019608	0.660413326665525\\
};
\addlegendentry{this study}
\end{axis}
\end{tikzpicture}%
